Model Graph Inductive Learning for Knowledge Graph Completion

Link prediction in knowledge graphs fundamentally depends on the quality of learned embeddings for entities and relations. However, most existing methods derive these embeddings by aggregating only the local neighborhood of each entity, neglecting the global structure of the knowledge graph. This limited view prevents models from capturing higher-level structural patterns that are essential for accurate and generalizable link prediction. To address these limitations, we introduce Model Graph Inductive Learning (\textbf{MGIL}), a framework that constructs a model graph by clustering entities based on the similarity of their incoming and outgoing relational structures or their entity types. A GNN is then applied to this model graph to produce embeddings that capture the global view of the knowledge graph. These embeddings subsequently serve as high-quality initial features %embeddings for the original knowledge graph, replacing random initialization and leading to more stable and expressive representations. Extensive experiments on standard and recently proposed inductive benchmarks demonstrate that MGIL achieves state-of-the-art or highly competitive performance in inductive link prediction, highlighting its effectiveness across diverse graph settings.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478
	
	%Shape: Circle [id:dp060103747380514605] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (517.33,206.12) .. controls (517.33,181.51) and (537.28,161.56) .. (561.89,161.56) .. controls (586.5,161.56) and (606.46,181.51) .. (606.46,206.12) .. controls (606.46,230.73) and (586.5,250.69) .. (561.89,250.69) .. controls (537.28,250.69) and (517.33,230.73) .. (517.33,206.12) -- cycle ;
	%Shape: Circle [id:dp17795956159628212] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (748.32,336.54) .. controls (748.32,320.64) and (761.21,307.75) .. (777.11,307.75) .. controls (793,307.75) and (805.89,320.64) .. (805.89,336.54) .. controls (805.89,352.43) and (793,365.32) .. (777.11,365.32) .. controls (761.21,365.32) and (748.32,352.43) .. (748.32,336.54) -- cycle ;
	%Rounded Rect [id:dp7391632349159729] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (767,319.62) .. controls (767,316.64) and (769.42,314.22) .. (772.4,314.22) -- (788.6,314.22) .. controls (791.59,314.22) and (794,316.64) .. (794,319.62) -- (794,346.82) .. controls (794,349.8) and (791.59,352.22) .. (788.6,352.22) -- (772.4,352.22) .. controls (769.42,352.22) and (767,349.8) .. (767,346.82) -- cycle ;
	%Straight Lines [id:da35122539101080397] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (770.38,322.42) -- (786.81,322.67) ;
	\draw [shift={(791.81,322.74)}, rotate = 180.85] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da6736357287451706] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (770.38,345.42) -- (786.81,345.67) ;
	\draw [shift={(791.81,345.74)}, rotate = 180.85] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da28679810784984583] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (770.78,334.06) -- (787.22,334.31) ;
	\draw [shift={(792.22,334.38)}, rotate = 180.85] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Shape: Circle [id:dp3311306424651881] 
	\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (618.32,278.54) .. controls (618.32,262.64) and (631.21,249.75) .. (647.11,249.75) .. controls (663,249.75) and (675.89,262.64) .. (675.89,278.54) .. controls (675.89,294.43) and (663,307.32) .. (647.11,307.32) .. controls (631.21,307.32) and (618.32,294.43) .. (618.32,278.54) -- cycle ;
	%Rounded Rect [id:dp14357145056457477] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ] (638,266.62) .. controls (638,264.19) and (639.97,262.22) .. (642.4,262.22) -- (655.6,262.22) .. controls (658.03,262.22) and (660,264.19) .. (660,266.62) -- (660,287.82) .. controls (660,290.25) and (658.03,292.22) .. (655.6,292.22) -- (642.4,292.22) .. controls (639.97,292.22) and (638,290.25) .. (638,287.82) -- cycle ;
	%Straight Lines [id:da539305417762167] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (640.75,270.71) -- (653.22,270.94) ;
	\draw [shift={(658.22,271.04)}, rotate = 181.08] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
	%Straight Lines [id:da11225690154566181] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (657.03,282.77) -- (644.19,282.43) ;
	\draw [shift={(639.19,282.29)}, rotate = 1.53] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
	%Shape: Circle [id:dp46359274722051547] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (541.32,210.54) .. controls (541.32,194.64) and (554.21,181.75) .. (570.11,181.75) .. controls (586,181.75) and (598.89,194.64) .. (598.89,210.54) .. controls (598.89,226.43) and (586,239.32) .. (570.11,239.32) .. controls (554.21,239.32) and (541.32,226.43) .. (541.32,210.54) -- cycle ;
	%Rounded Rect [id:dp11955669727801577] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (557,198.4) .. controls (557,195.42) and (559.42,193) .. (562.4,193) -- (578.6,193) .. controls (581.59,193) and (584,195.42) .. (584,198.4) -- (584,225.6) .. controls (584,228.58) and (581.59,231) .. (578.6,231) -- (562.4,231) .. controls (559.42,231) and (557,228.58) .. (557,225.6) -- cycle ;
	%Straight Lines [id:da9401155972071409] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (560.38,201.2) -- (576.81,201.45) ;
	\draw [shift={(581.81,201.52)}, rotate = 180.85] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da271561435195976] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (580.35,212.86) -- (563.46,212.51) ;
	\draw [shift={(558.46,212.4)}, rotate = 1.21] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da1037124010992041] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (579.62,224.95) -- (562.73,224.6) ;
	\draw [shift={(557.73,224.49)}, rotate = 1.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Rounded Rect [id:dp7282243774793153] 
	\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (481.83,201.29) .. controls (481.83,176.58) and (501.86,156.56) .. (526.56,156.56) -- (785.16,156.56) .. controls (809.87,156.56) and (829.9,176.58) .. (829.9,201.29) -- (829.9,335.48) .. controls (829.9,360.19) and (809.87,380.22) .. (785.16,380.22) -- (526.56,380.22) .. controls (501.86,380.22) and (481.83,360.19) .. (481.83,335.48) -- cycle ;
	%Straight Lines [id:da2338248919625181] 
	\draw [line width=3]    (609,337) -- (748.32,336.54) ;
	%Shape: Ellipse [id:dp9835688464156596] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (163.69,367.78) .. controls (163.69,352.44) and (176.92,340) .. (193.26,340) .. controls (209.59,340) and (222.83,352.44) .. (222.83,367.78) .. controls (222.83,383.13) and (209.59,395.57) .. (193.26,395.57) .. controls (176.92,395.57) and (163.69,383.13) .. (163.69,367.78) -- cycle ;
	%Shape: Ellipse [id:dp5095634705290367] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (223.69,112.22) .. controls (223.69,96.87) and (236.92,84.43) .. (253.26,84.43) .. controls (269.59,84.43) and (282.83,96.87) .. (282.83,112.22) .. controls (282.83,127.56) and (269.59,140) .. (253.26,140) .. controls (236.92,140) and (223.69,127.56) .. (223.69,112.22) -- cycle ;
	%Shape: Ellipse [id:dp10550610143876582] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (323.69,132.22) .. controls (323.69,116.87) and (336.92,104.43) .. (353.26,104.43) .. controls (369.59,104.43) and (382.83,116.87) .. (382.83,132.22) .. controls (382.83,147.56) and (369.59,160) .. (353.26,160) .. controls (336.92,160) and (323.69,147.56) .. (323.69,132.22) -- cycle ;
	%Shape: Ellipse [id:dp5372974895794194] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (51.6,252.22) .. controls (51.6,236.87) and (64.84,224.43) .. (81.18,224.43) .. controls (97.51,224.43) and (110.75,236.87) .. (110.75,252.22) .. controls (110.75,267.56) and (97.51,280) .. (81.18,280) .. controls (64.84,280) and (51.6,267.56) .. (51.6,252.22) -- cycle ;
	%Shape: Ellipse [id:dp4916262700263724] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (183.69,247.78) .. controls (183.69,232.44) and (196.92,220) .. (213.26,220) .. controls (229.59,220) and (242.83,232.44) .. (242.83,247.78) .. controls (242.83,263.13) and (229.59,275.57) .. (213.26,275.57) .. controls (196.92,275.57) and (183.69,263.13) .. (183.69,247.78) -- cycle ;
	%Shape: Ellipse [id:dp6324050791266504] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (323.69,370.9) .. controls (323.69,355.56) and (336.92,343.12) .. (353.26,343.12) .. controls (369.59,343.12) and (382.83,355.56) .. (382.83,370.9) .. controls (382.83,386.25) and (369.59,398.69) .. (353.26,398.69) .. controls (336.92,398.69) and (323.69,386.25) .. (323.69,370.9) -- cycle ;
	%Shape: Ellipse [id:dp8952886695485418] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (320.86,254.45) .. controls (320.86,239.1) and (334.1,226.66) .. (350.43,226.66) .. controls (366.76,226.66) and (380,239.1) .. (380,254.45) .. controls (380,269.79) and (366.76,282.23) .. (350.43,282.23) .. controls (334.1,282.23) and (320.86,269.79) .. (320.86,254.45) -- cycle ;
	%Shape: Ellipse [id:dp22184264155986877] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (43.69,374.45) .. controls (43.69,359.1) and (56.92,346.66) .. (73.26,346.66) .. controls (89.59,346.66) and (102.83,359.1) .. (102.83,374.45) .. controls (102.83,389.79) and (89.59,402.23) .. (73.26,402.23) .. controls (56.92,402.23) and (43.69,389.79) .. (43.69,374.45) -- cycle ;
	%Shape: Ellipse [id:dp004366612304157802] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (50.7,125.85) .. controls (50.7,110.51) and (63.94,98.07) .. (80.27,98.07) .. controls (96.61,98.07) and (109.85,110.51) .. (109.85,125.85) .. controls (109.85,141.2) and (96.61,153.64) .. (80.27,153.64) .. controls (63.94,153.64) and (50.7,141.2) .. (50.7,125.85) -- cycle ;
	%Shape: Ellipse [id:dp6023475314141885] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (72.82,252.22) .. controls (72.82,247.52) and (76.56,243.72) .. (81.18,243.72) .. controls (85.79,243.72) and (89.53,247.52) .. (89.53,252.22) .. controls (89.53,256.91) and (85.79,260.72) .. (81.18,260.72) .. controls (76.56,260.72) and (72.82,256.91) .. (72.82,252.22) -- cycle ;
	%Straight Lines [id:da1320614422025177] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (80.27,151.35) -- (81.13,221.72) ;
	\draw [shift={(81.18,225.72)}, rotate = 269.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da48109554755137207] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (325.2,370.3) -- (227,369.05) ;
	\draw [shift={(223,369)}, rotate = 0.73] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da03330115348982454] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (101.61,371.45) -- (159.91,369.89) ;
	\draw [shift={(163.91,369.78)}, rotate = 178.47] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da5308414718749754] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (361,160) -- (359.6,222.1) ;
	\draw [shift={(359.5,226.09)}, rotate = 271.3] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da07794348694470377] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (108.98,125.85) -- (219.29,112.69) ;
	\draw [shift={(223.26,112.22)}, rotate = 173.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da5821542623437701] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (353,279) -- (353.24,339.12) ;
	\draw [shift={(353.26,343.12)}, rotate = 269.77] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Rounded Rect [id:dp06898014854872792] 
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (18,131) .. controls (18,91.24) and (50.24,59) .. (90,59) -- (346,59) .. controls (385.76,59) and (418,91.24) .. (418,131) -- (418,347) .. controls (418,386.76) and (385.76,419) .. (346,419) -- (90,419) .. controls (50.24,419) and (18,386.76) .. (18,347) -- cycle ;
	%Straight Lines [id:da0947105140957113] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (327,270) -- (218.23,349.64) ;
	\draw [shift={(215,352)}, rotate = 323.79] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da75984135458873] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (76,349) -- (77.89,283) ;
	\draw [shift={(78,279)}, rotate = 91.64] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da569647509825824] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (109.53,252.22) -- (178.91,248.03) ;
	\draw [shift={(182.91,247.78)}, rotate = 176.54] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da9039865844725687] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (237.61,234.78) -- (330.63,151.45) ;
	\draw [shift={(333.61,148.78)}, rotate = 138.14] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da3169739271145342] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (339,348.56) -- (265.33,139.77) ;
	\draw [shift={(264,136)}, rotate = 70.56] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da9354308199853038] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (227,222) -- (243.21,141.92) ;
	\draw [shift={(244,138)}, rotate = 101.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Shape: Ellipse [id:dp566348006179704] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (135.7,183.85) .. controls (135.7,168.51) and (148.94,156.07) .. (165.27,156.07) .. controls (181.61,156.07) and (194.85,168.51) .. (194.85,183.85) .. controls (194.85,199.2) and (181.61,211.64) .. (165.27,211.64) .. controls (148.94,211.64) and (135.7,199.2) .. (135.7,183.85) -- cycle ;
	%Straight Lines [id:da3252291010028311] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (329.48,144.72) -- (198.69,182.74) ;
	\draw [shift={(194.85,183.85)}, rotate = 343.79] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da6209325545071828] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (143,170) -- (104.07,146.89) ;
	\draw [shift={(100.63,144.85)}, rotate = 30.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Shape: Ellipse [id:dp4348275529254678] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (131.7,303.85) .. controls (131.7,288.51) and (144.94,276.07) .. (161.27,276.07) .. controls (177.61,276.07) and (190.85,288.51) .. (190.85,303.85) .. controls (190.85,319.2) and (177.61,331.64) .. (161.27,331.64) .. controls (144.94,331.64) and (131.7,319.2) .. (131.7,303.85) -- cycle ;
	%Straight Lines [id:da8419027360299361] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (139,319) -- (100.39,351.52) ;
	\draw [shift={(97.33,354.09)}, rotate = 319.89] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da23750278932752844] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (103,268) -- (132.67,287.78) ;
	\draw [shift={(136,290)}, rotate = 213.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Notched Right Arrow [id:dp4372581223982851] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (426,213.38) -- (446.4,213.38) -- (446.4,204.5) -- (460,222.25) -- (446.4,240) -- (446.4,231.13) -- (426,231.13) -- (434.5,222.25) -- cycle ;
	%Straight Lines [id:da05537347726520392] 
	\draw [line width=3]    (572,241.22) -- (572.75,315.5) ;
	%Straight Lines [id:da9815475488896404] 
	\draw [line width=3]    (598.89,210.54) -- (771.89,307.56) ;
	%Shape: Circle [id:dp51718895285962] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (643.32,89) .. controls (643.32,52.96) and (672.54,23.75) .. (708.57,23.75) .. controls (744.61,23.75) and (773.82,52.96) .. (773.82,89) .. controls (773.82,125.04) and (744.61,154.25) .. (708.57,154.25) .. controls (672.54,154.25) and (643.32,125.04) .. (643.32,89) -- cycle ;
	%Shape: Ellipse [id:dp6642095888493276] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (650,77) .. controls (650,65.95) and (659.21,57) .. (670.57,57) .. controls (681.93,57) and (691.14,65.95) .. (691.14,77) .. controls (691.14,88.05) and (681.93,97) .. (670.57,97) .. controls (659.21,97) and (650,88.05) .. (650,77) -- cycle ;
	%Straight Lines [id:da2379388477577139] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (677.57,61) -- (674.18,70.33) ;
	\draw [shift={(673.16,73.15)}, rotate = 289.94] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da1583525634659595] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (668.07,83.37) -- (661.26,90.83) ;
	\draw [shift={(659.24,93.05)}, rotate = 312.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da9381204818030809] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (676.89,82.77) -- (686.47,87.98) ;
	\draw [shift={(689.11,89.42)}, rotate = 208.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Shape: Ellipse [id:dp5646373288788008] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (710,58) .. controls (710,46.95) and (719.21,38) .. (730.57,38) .. controls (741.93,38) and (751.14,46.95) .. (751.14,58) .. controls (751.14,69.05) and (741.93,78) .. (730.57,78) .. controls (719.21,78) and (710,69.05) .. (710,58) -- cycle ;
	%Straight Lines [id:da5847900125938574] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (737.57,41) -- (734.18,50.33) ;
	\draw [shift={(733.16,53.15)}, rotate = 289.94] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da4895564876003393] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (728.07,63.37) -- (721.26,70.83) ;
	\draw [shift={(719.24,73.05)}, rotate = 312.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da659959344855131] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (736.89,62.77) -- (746.47,67.98) ;
	\draw [shift={(749.11,69.42)}, rotate = 208.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Shape: Ellipse [id:dp17522859608945496] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (690,116) .. controls (690,104.95) and (699.21,96) .. (710.57,96) .. controls (721.93,96) and (731.14,104.95) .. (731.14,116) .. controls (731.14,127.05) and (721.93,136) .. (710.57,136) .. controls (699.21,136) and (690,127.05) .. (690,116) -- cycle ;
	%Straight Lines [id:da47059857271998873] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (717.57,101) -- (714.18,110.33) ;
	\draw [shift={(713.16,113.15)}, rotate = 289.94] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da35986196180489416] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (708.07,123.37) -- (701.26,130.83) ;
	\draw [shift={(699.24,133.05)}, rotate = 312.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Straight Lines [id:da5432709866782159] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (716.89,122.77) -- (726.47,127.98) ;
	\draw [shift={(729.11,129.42)}, rotate = 208.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
	%Shape: Circle [id:dp13893640198974444] 
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (549.32,345.54) .. controls (549.32,329.64) and (562.21,316.75) .. (578.11,316.75) .. controls (594,316.75) and (606.89,329.64) .. (606.89,345.54) .. controls (606.89,361.43) and (594,374.32) .. (578.11,374.32) .. controls (562.21,374.32) and (549.32,361.43) .. (549.32,345.54) -- cycle ;
	%Rounded Rect [id:dp5095453160824637] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (565,334.62) .. controls (565,331.64) and (567.42,329.22) .. (570.4,329.22) -- (586.6,329.22) .. controls (589.59,329.22) and (592,331.64) .. (592,334.62) -- (592,361.82) .. controls (592,364.8) and (589.59,367.22) .. (586.6,367.22) -- (570.4,367.22) .. controls (567.42,367.22) and (565,364.8) .. (565,361.82) -- cycle ;
	%Straight Lines [id:da4686227548654659] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (568.38,337.42) -- (584.81,337.67) ;
	\draw [shift={(589.81,337.74)}, rotate = 180.85] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da2806639213442086] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (588.35,349.09) -- (571.46,348.73) ;
	\draw [shift={(566.46,348.63)}, rotate = 1.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da36655162986802425] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (587.62,361.18) -- (570.73,360.82) ;
	\draw [shift={(565.73,360.72)}, rotate = 1.21] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Shape: Circle [id:dp24849086962445754] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (740.32,206.54) .. controls (740.32,190.64) and (753.21,177.75) .. (769.11,177.75) .. controls (785,177.75) and (797.89,190.64) .. (797.89,206.54) .. controls (797.89,222.43) and (785,235.32) .. (769.11,235.32) .. controls (753.21,235.32) and (740.32,222.43) .. (740.32,206.54) -- cycle ;
	%Rounded Rect [id:dp7029865599784649] 
	\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (754,192.4) .. controls (754,189.42) and (756.42,187) .. (759.4,187) -- (775.6,187) .. controls (778.59,187) and (781,189.42) .. (781,192.4) -- (781,219.6) .. controls (781,222.58) and (778.59,225) .. (775.6,225) -- (759.4,225) .. controls (756.42,225) and (754,222.58) .. (754,219.6) -- cycle ;
	%Straight Lines [id:da4099656284491613] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (757.38,195.2) -- (773.81,195.45) ;
	\draw [shift={(778.81,195.52)}, rotate = 180.85] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da08335892838377845] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (777.35,206.86) -- (760.46,206.51) ;
	\draw [shift={(755.46,206.4)}, rotate = 1.21] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da854967615836729] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (776.62,218.95) -- (759.73,218.6) ;
	\draw [shift={(754.73,218.49)}, rotate = 1.21] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da834301195901951] 
	\draw [line width=3]    (601.89,205.54) -- (740.32,205.54) ;
	%Straight Lines [id:da6553522679320317] 
	\draw [line width=3]    (622.89,292.56) -- (596.89,322.56) ;
	%Straight Lines [id:da6516897803581131] 
	\draw [line width=3]    (624.89,259.56) -- (588.89,230.56) ;
	%Curve Lines [id:da22848859731449334] 
	\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (560.47,162.02) .. controls (550.86,132.8) and (546.76,110.64) .. (546.76,93.96) .. controls (546.76,71.4) and (554.22,58.71) .. (565.65,51.95) .. controls (573.87,47.08) and (584.24,45.3) .. (595.57,45.3) .. controls (604.33,45.3) and (613.66,46.35) .. (623,47.8) .. controls (628.37,48.63) and (633.74,49.59) .. (639,50.55) .. controls (640.43,50.81) and (641.85,51.07) .. (643.25,51.33) .. controls (647.25,52.06) and (651.17,52.77) .. (649.06,52.38)(563.32,161.09) .. controls (553.84,132.26) and (549.76,110.41) .. (549.76,93.96) .. controls (549.76,72.94) and (556.45,60.87) .. (567.17,54.53) .. controls (574.98,49.91) and (584.84,48.3) .. (595.57,48.3) .. controls (604.18,48.3) and (613.36,49.34) .. (622.54,50.76) .. controls (627.88,51.59) and (633.23,52.54) .. (638.46,53.5) .. controls (639.89,53.76) and (641.31,54.02) .. (642.71,54.28) .. controls (646.73,55.01) and (650.66,55.73) .. (648.55,55.34) ;
	\draw [shift={(658.89,55.56)}, rotate = 188.89] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	\draw [shift={(561.89,161.56)}, rotate = 252.09] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
	%Curve Lines [id:da6156895133118226] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (55,264) .. controls (35.98,322.96) and (28.45,319.29) .. (48.1,355.52) ;
	\draw [shift={(50,359)}, rotate = 241.19] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;

	% Text Node
	\draw (232.12,456.5) node   [align=left] {\begin{minipage}[lt]{104.72pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{Knowledge graph}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (664,449.5) node   [align=left] {\begin{minipage}[lt]{104.72pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{Model \ graph}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (247.02,103.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{2}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (73.94,241.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{1}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (342.02,121.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{5}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (200.02,241.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{6}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (187.02,358.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{7}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (344.02,366.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{3}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (342.2,245.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{8}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (65.02,365.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{4}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (724.91,51.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{9.41pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{4}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (666.91,70.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{9.41pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{9}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (706.91,109.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{9.41pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{8}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (156.94,173.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{16.33pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{10}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (70.94,113.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{9}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (153.94,292.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{16.33pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{11}}$
			\end{flushright}
			
	\end{minipage}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,513); %set diagram left start at 0, and has height of 513
	
	%Shape: Ellipse [id:dp5629947193016958] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (694.31,228.65) .. controls (694.31,204.09) and (714.2,184.18) .. (738.74,184.18) .. controls (763.27,184.18) and (783.16,204.09) .. (783.16,228.65) .. controls (783.16,253.22) and (763.27,273.13) .. (738.74,273.13) .. controls (714.2,273.13) and (694.31,253.22) .. (694.31,228.65) -- cycle ;
	%Shape: Ellipse [id:dp8033312501177267] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (918.6,349.82) .. controls (918.6,333.95) and (931.45,321.09) .. (947.3,321.09) .. controls (963.14,321.09) and (975.99,333.95) .. (975.99,349.82) .. controls (975.99,365.68) and (963.14,378.54) .. (947.3,378.54) .. controls (931.45,378.54) and (918.6,365.68) .. (918.6,349.82) -- cycle ;
	%Shape: Ellipse [id:dp41170127485893426] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]  (712.25,224.08) .. controls (712.25,208.21) and (725.1,195.35) .. (740.94,195.35) .. controls (756.79,195.35) and (769.64,208.21) .. (769.64,224.08) .. controls (769.64,239.94) and (756.79,252.8) .. (740.94,252.8) .. controls (725.1,252.8) and (712.25,239.94) .. (712.25,224.08) -- cycle ;
	%Rounded Rect [id:dp7915413166122257] 
	\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (677.86,216.76) .. controls (677.86,191.85) and (698.06,171.65) .. (722.97,171.65) -- (945.94,171.65) .. controls (970.86,171.65) and (991.05,191.85) .. (991.05,216.76) -- (991.05,352.08) .. controls (991.05,376.99) and (970.86,397.18) .. (945.94,397.18) -- (722.97,397.18) .. controls (698.06,397.18) and (677.86,376.99) .. (677.86,352.08) -- cycle ;
	%Straight Lines [id:da5426657680963339] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (920.27,355.27) -- (784.72,353.36) ;
	\draw [shift={(778.72,353.27)}, rotate = 0.81] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
	%Rounded Rect [id:dp4850871991413652] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (34,102.19) .. controls (34,55.13) and (72.16,16.97) .. (119.22,16.97) -- (539.98,16.97) .. controls (587.05,16.97) and (625.2,55.13) .. (625.2,102.19) -- (625.2,357.87) .. controls (625.2,404.93) and (587.05,443.09) .. (539.98,443.09) -- (119.22,443.09) .. controls (72.16,443.09) and (34,404.93) .. (34,357.87) -- cycle ;
	%Notched Right Arrow [id:dp9157751793195189] 
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (632.18,233.9) -- (652.52,233.9) -- (652.52,225.04) -- (666.07,242.75) -- (652.52,260.47) -- (652.52,251.61) -- (632.18,251.61) -- (640.65,242.75) -- cycle ;
	%Straight Lines [id:da7813670305655646] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]    (769.64,224.08) -- (936.86,317.96) ;
	\draw [shift={(942.1,320.9)}, rotate = 209.31] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
	%Shape: Ellipse [id:dp7690715979151721] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (844.51,84.33) .. controls (844.51,39.41) and (880.89,3) .. (925.76,3) .. controls (970.63,3) and (1007,39.41) .. (1007,84.33) .. controls (1007,129.25) and (970.63,165.66) .. (925.76,165.66) .. controls (880.89,165.66) and (844.51,129.25) .. (844.51,84.33) -- cycle ;
	%Shape: Ellipse [id:dp0213505093216525] 
	\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (720.22,358.8) .. controls (720.22,342.93) and (733.07,330.07) .. (748.92,330.07) .. controls (764.77,330.07) and (777.61,342.93) .. (777.61,358.8) .. controls (777.61,374.66) and (764.77,387.52) .. (748.92,387.52) .. controls (733.07,387.52) and (720.22,374.66) .. (720.22,358.8) -- cycle ;
	%Shape: Ellipse [id:dp5350565652256526] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (910.36,216.61) .. controls (910.36,197.9) and (925.51,182.74) .. (944.2,182.74) .. controls (962.89,182.74) and (978.04,197.9) .. (978.04,216.61) .. controls (978.04,235.32) and (962.89,250.49) .. (944.2,250.49) .. controls (925.51,250.49) and (910.36,235.32) .. (910.36,216.61) -- cycle ;
	%Curve Lines [id:da9251596380686126] 
	\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=2.25]    (737.31,184.65) .. controls (728.62,158.17) and (724.87,137.49) .. (724.87,121.41) .. controls (724.87,97.29) and (733.26,83.42) .. (745.99,75.8) .. controls (755.92,69.86) and (768.59,67.76) .. (782.21,67.76) .. controls (789.13,67.76) and (796.29,68.3) .. (803.45,69.13) .. controls (811.97,70.12) and (820.48,71.53) .. (828.58,72.93) .. controls (831.09,73.37) and (833.55,73.8) .. (835.96,74.23) .. controls (838.91,74.74) and (841.77,75.24) .. (838.63,74.69)(740.16,183.71) .. controls (731.6,157.63) and (727.87,137.25) .. (727.87,121.41) .. controls (727.87,98.79) and (735.52,85.56) .. (747.53,78.38) .. controls (757.04,72.69) and (769.18,70.76) .. (782.21,70.76) .. controls (789.01,70.76) and (796.06,71.29) .. (803.11,72.11) .. controls (811.56,73.1) and (820.02,74.49) .. (828.07,75.89) .. controls (830.57,76.32) and (833.04,76.76) .. (835.45,77.18) .. controls (838.4,77.7) and (841.27,78.2) .. (838.17,77.66) ;
	\draw [shift={(848.5,77.85)}, rotate = 188.87] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
	\draw [shift={(738.74,184.18)}, rotate = 252.15] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
	%Shape: Rectangle [id:dp24058857663062239] 
	\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (216.96,180.71) -- (238.36,162.93) -- (263.32,174.02) -- (241.92,191.8) -- cycle ;
	%Flowchart: Preparation [id:dp09864052780717636] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (455.76,244.25) -- (462,226.04) -- (482.79,226.04) -- (489.03,244.25) -- (482.79,262.46) -- (462,262.46) -- cycle ;
	%Straight Lines [id:da6729378839459054] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (470.69,165.66) -- (470.69,220.54) ;
	\draw [shift={(470.69,225.54)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da8673689053265274] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (451.88,61.88) -- (256.79,63.82) ;
	\draw [shift={(251.79,63.87)}, rotate = 359.43] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Shape: Ellipse [id:dp4845856696637818] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (51.22,314.55) .. controls (51.22,308.84) and (55.85,304.2) .. (61.56,304.2) .. controls (67.27,304.2) and (71.9,308.84) .. (71.9,314.55) .. controls (71.9,320.27) and (67.27,324.9) .. (61.56,324.9) .. controls (55.85,324.9) and (51.22,320.27) .. (51.22,314.55) -- cycle ;
	%Flowchart: Preparation [id:dp11094313934753353] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (53.03,286.57) -- (56,277.68) -- (65.93,277.68) -- (68.91,286.57) -- (65.93,295.46) -- (56,295.46) -- cycle ;
	%Rounded Rect [id:dp4208285565726223] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (44.98,245.96) .. controls (44.98,230.31) and (57.67,217.62) .. (73.33,217.62) -- (165.18,217.62) .. controls (180.83,217.62) and (193.52,230.31) .. (193.52,245.96) -- (193.52,330.98) .. controls (193.52,346.64) and (180.83,359.32) .. (165.18,359.32) -- (73.33,359.32) .. controls (57.67,359.32) and (44.98,346.64) .. (44.98,330.98) -- cycle ;
	%Shape: Ellipse [id:dp0582454506446477] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (51.22,342.49) .. controls (51.22,336.78) and (55.85,332.14) .. (61.56,332.14) .. controls (67.27,332.14) and (71.9,336.78) .. (71.9,342.49) .. controls (71.9,348.21) and (67.27,352.84) .. (61.56,352.84) .. controls (55.85,352.84) and (51.22,348.21) .. (51.22,342.49) -- cycle ;
	%Straight Lines [id:da8384563533946768] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=3]    (55.69,90.24) -- (73.84,90.07) -- (82.97,89.99) ;
	\draw [shift={(88.97,89.94)}, rotate = 179.49] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
	%Straight Lines [id:da4963989961392238] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=3]    (52.7,115.15) -- (79.98,114.91) ;
	\draw [shift={(85.98,114.86)}, rotate = 179.49] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
	%Straight Lines [id:da6975420646428742] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=3]    (52.7,140.12) -- (79.98,139.88) ;
	\draw [shift={(85.98,139.82)}, rotate = 179.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
	%Straight Lines [id:da5394182598232793] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (947.3,321.09) -- (944.46,256.48) ;
	\draw [shift={(944.2,250.49)}, rotate = 87.49] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
	%Rounded Rect [id:dp5923012792410409] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (48.95,97.87) .. controls (48.95,82.98) and (61.02,70.92) .. (75.9,70.92) -- (158.58,70.92) .. controls (173.46,70.92) and (185.52,82.98) .. (185.52,97.87) -- (185.52,178.7) .. controls (185.52,193.58) and (173.46,205.64) .. (158.58,205.64) -- (75.9,205.64) .. controls (61.02,205.64) and (48.95,193.58) .. (48.95,178.7) -- cycle ;
	%Shape: Ellipse [id:dp4937777892364338] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (540.85,143.71) .. controls (540.85,134.89) and (547.96,127.74) .. (556.73,127.74) .. controls (565.51,127.74) and (572.62,134.89) .. (572.62,143.71) .. controls (572.62,152.53) and (565.51,159.68) .. (556.73,159.68) .. controls (547.96,159.68) and (540.85,152.53) .. (540.85,143.71) -- cycle ;
	%Shape: Ellipse [id:dp7974079876801818] 
	\draw  [fill={rgb, 255:red, 245; green, 158; blue, 11 }  ,fill opacity=1 ] (229.13,324.33) .. controls (229.13,315.52) and (236.34,308.37) .. (245.24,308.37) .. controls (254.13,308.37) and (261.35,315.52) .. (261.35,324.33) .. controls (261.35,333.15) and (254.13,340.3) .. (245.24,340.3) .. controls (236.34,340.3) and (229.13,333.15) .. (229.13,324.33) -- cycle ;
	%Shape: Ellipse [id:dp3207548874595312] 
	\draw  [fill={rgb, 255:red, 245; green, 158; blue, 11 }  ,fill opacity=1 ] (537.16,63.87) .. controls (537.16,55.06) and (544.37,47.91) .. (553.27,47.91) .. controls (562.16,47.91) and (569.38,55.06) .. (569.38,63.87) .. controls (569.38,72.69) and (562.16,79.84) .. (553.27,79.84) .. controls (544.37,79.84) and (537.16,72.69) .. (537.16,63.87) -- cycle ;
	%Straight Lines [id:da8931663844626346] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (543.46,155.68) -- (486.06,222.25) ;
	\draw [shift={(482.79,226.04)}, rotate = 310.77] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da6562721922380378] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (258.36,317.35) -- (344.5,280.16) ;
	\draw [shift={(349.09,278.18)}, rotate = 156.65] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da2715844501868677] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]    (53.94,187.52) -- (81.22,187.28) ;
	\draw [shift={(87.22,187.23)}, rotate = 179.49] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
	%Straight Lines [id:da6730523189903928] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (253.37,232.52) -- (344.69,114.73) ;
	\draw [shift={(347.75,110.78)}, rotate = 127.78] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Shape: Ellipse [id:dp4461444837579679] 
	\draw  [fill={rgb, 255:red, 245; green, 158; blue, 11 }  ,fill opacity=1 ] (347.75,110.78) .. controls (347.75,101.96) and (354.97,94.81) .. (363.86,94.81) .. controls (372.76,94.81) and (379.97,101.96) .. (379.97,110.78) .. controls (379.97,119.6) and (372.76,126.74) .. (363.86,126.74) .. controls (354.97,126.74) and (347.75,119.6) .. (347.75,110.78) -- cycle ;
	%Shape: Ellipse [id:dp013854882506875388] 
	\draw  [fill={rgb, 255:red, 245; green, 158; blue, 11 }  ,fill opacity=1 ] (541.14,312.36) .. controls (541.14,303.54) and (548.36,296.39) .. (557.25,296.39) .. controls (566.15,296.39) and (573.37,303.54) .. (573.37,312.36) .. controls (573.37,321.18) and (566.15,328.33) .. (557.25,328.33) .. controls (548.36,328.33) and (541.14,321.18) .. (541.14,312.36) -- cycle ;
	%Shape: Ellipse [id:dp9872984427598231] 
	\draw  [fill={rgb, 255:red, 245; green, 158; blue, 11 }  ,fill opacity=1 ] (454.58,149.7) .. controls (454.58,140.88) and (461.79,133.73) .. (470.69,133.73) .. controls (479.59,133.73) and (486.8,140.88) .. (486.8,149.7) .. controls (486.8,158.51) and (479.59,165.66) .. (470.69,165.66) .. controls (461.79,165.66) and (454.58,158.51) .. (454.58,149.7) -- cycle ;
	%Straight Lines [id:da5785724500131108] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (467.76,77.85) -- (386.32,181.44) ;
	\draw [shift={(383.23,185.37)}, rotate = 308.17] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da4581275181155182] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (541.47,366.25) -- (386.74,280.6) ;
	\draw [shift={(382.37,278.18)}, rotate = 28.97] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da27526752659897435] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (258.61,246) -- (345.79,188.14) ;
	\draw [shift={(349.95,185.37)}, rotate = 146.43] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da33370393689698286] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (483.65,61.88) -- (532.16,63.69) ;
	\draw [shift={(537.16,63.87)}, rotate = 182.14] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da5889346115551648] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (453.92,67.87) -- (382.45,103.55) ;
	\draw [shift={(377.98,105.79)}, rotate = 333.46] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da09939145674537209] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (541.2,371.82) -- (266.28,324.68) ;
	\draw [shift={(261.35,323.84)}, rotate = 9.73] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da27599677628643393] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (541.14,312.36) -- (387.26,279.23) ;
	\draw [shift={(382.37,278.18)}, rotate = 12.15] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da4231077728995907] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (245.24,339.3) -- (244.7,376.81) ;
	\draw [shift={(244.62,381.81)}, rotate = 270.83] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da6410107026754667] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (347.75,110.78) -- (267.32,171.02) ;
	\draw [shift={(263.32,174.02)}, rotate = 323.17] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da3996281705227597] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (556.73,159.68) -- (557.24,291.39) ;
	\draw [shift={(557.25,296.39)}, rotate = 269.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da7788047782534455] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]    (51.94,162.73) -- (81.22,163.18) ;
	\draw [shift={(87.22,163.28)}, rotate = 180.89] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
	%Straight Lines [id:da5740924996095147] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (455.76,244.25) -- (386.91,276.08) ;
	\draw [shift={(382.37,278.18)}, rotate = 335.19] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Straight Lines [id:da6156913218912846] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (347.75,110.78) -- (256.28,66.07) ;
	\draw [shift={(251.79,63.87)}, rotate = 26.05] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Shape: Ellipse [id:dp4670193590131323] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (905.05,61.96) .. controls (905.05,56.4) and (909.8,51.9) .. (915.65,51.9) .. controls (921.51,51.9) and (926.25,56.4) .. (926.25,61.96) .. controls (926.25,67.51) and (921.51,72.02) .. (915.65,72.02) .. controls (909.8,72.02) and (905.05,67.51) .. (905.05,61.96) -- cycle ;
	%Shape: Ellipse [id:dp8866252921467571] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (944.93,90.9) .. controls (944.93,85.34) and (949.67,80.84) .. (955.53,80.84) .. controls (961.38,80.84) and (966.13,85.34) .. (966.13,90.9) .. controls (966.13,96.45) and (961.38,100.96) .. (955.53,100.96) .. controls (949.67,100.96) and (944.93,96.45) .. (944.93,90.9) -- cycle ;
	%Shape: Ellipse [id:dp38288522201565167] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (909.04,129.82) .. controls (909.04,124.26) and (913.79,119.76) .. (919.64,119.76) .. controls (925.5,119.76) and (930.24,124.26) .. (930.24,129.82) .. controls (930.24,135.37) and (925.5,139.88) .. (919.64,139.88) .. controls (913.79,139.88) and (909.04,135.37) .. (909.04,129.82) -- cycle ;
	%Shape: Ellipse [id:dp019918027351277123] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (869.17,92.89) .. controls (869.17,87.34) and (873.91,82.83) .. (879.77,82.83) .. controls (885.62,82.83) and (890.37,87.34) .. (890.37,92.89) .. controls (890.37,98.45) and (885.62,102.95) .. (879.77,102.95) .. controls (873.91,102.95) and (869.17,98.45) .. (869.17,92.89) -- cycle ;
	%Straight Lines [id:da9475946056203717] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (747.82,253.48) -- (748.83,324.07) ;
	\draw [shift={(748.92,330.07)}, rotate = 269.17] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
	%Shape: Rectangle [id:dp24075231688353915] 
	\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (223.22,399.59) -- (244.62,381.81) -- (269.58,392.9) -- (248.18,410.68) -- cycle ;
	%Shape: Rectangle [id:dp48758057586774717] 
	\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (54.62,256.64) -- (65.29,247.78) -- (73.74,254.51) -- (63.08,263.37) -- cycle ;
	%Shape: Ellipse [id:dp9572553959975699] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (451.88,61.88) .. controls (451.88,53.06) and (458.99,45.91) .. (467.76,45.91) .. controls (476.54,45.91) and (483.65,53.06) .. (483.65,61.88) .. controls (483.65,70.7) and (476.54,77.85) .. (467.76,77.85) .. controls (458.99,77.85) and (451.88,70.7) .. (451.88,61.88) -- cycle ;
	%Shape: Ellipse [id:dp6562288774769768] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (226.84,246) .. controls (226.84,237.18) and (233.95,230.03) .. (242.72,230.03) .. controls (251.49,230.03) and (258.61,237.18) .. (258.61,246) .. controls (258.61,254.82) and (251.49,261.96) .. (242.72,261.96) .. controls (233.95,261.96) and (226.84,254.82) .. (226.84,246) -- cycle ;
	%Shape: Ellipse [id:dp11361603710660884] 
	\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (541.2,371.82) .. controls (541.2,363) and (548.31,355.85) .. (557.08,355.85) .. controls (565.85,355.85) and (572.96,363) .. (572.96,371.82) .. controls (572.96,380.64) and (565.85,387.78) .. (557.08,387.78) .. controls (548.31,387.78) and (541.2,380.64) .. (541.2,371.82) -- cycle ;
	%Flowchart: Preparation [id:dp940805373732517] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (349.95,185.37) -- (356.19,167.16) -- (376.99,167.16) -- (383.23,185.37) -- (376.99,203.58) -- (356.19,203.58) -- cycle ;
	%Flowchart: Preparation [id:dp1629710990602733] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (349.09,278.18) -- (355.33,259.97) -- (376.13,259.97) -- (382.37,278.18) -- (376.13,296.39) -- (355.33,296.39) -- cycle ;
	%Straight Lines [id:da7804278568728826] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]    (365.02,259.47) -- (366.06,208.58) ;
	\draw [shift={(366.16,203.58)}, rotate = 91.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
	%Flowchart: Preparation [id:dp08643453955396685] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (218.51,63.87) -- (224.75,45.66) -- (245.55,45.66) -- (251.79,63.87) -- (245.55,82.09) -- (224.75,82.09) -- cycle ;
	
	% Text Node
	\draw (279.41,471.53) node   [align=left] {\begin{minipage}[lt]{104.39pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{Knowledge graph}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (839.53,443.59) node   [align=left] {\begin{minipage}[lt]{104.39pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{Model \ graph}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (100.38,112.67) node  [font=\small] [align=left] {\begin{minipage}[lt]{15.43pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small Assoc}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (109.06,90.65) node  [font=\small] [align=left] {\begin{minipage}[lt]{22.12pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\small \textbf{binds}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (105.08,144.14) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small Treat}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (550.7,115.77) node  [font=\small] [align=left] {\begin{minipage}[lt]{50.3pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small Metformin}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (462.13,35.57) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\small \textbf{Aspirin}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (227.6,273.91) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small Ibuprofen}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (245.13,135.26) node  [font=\small] [align=left] {\begin{minipage}[lt]{53.86pt}\setlength\topsep{0pt}
			\begin{center}
				{\footnotesize \textbf{Inflammatory }}\\{\footnotesize \textbf{response}}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (241.91,423.95) node  [font=\small] [align=left] {\begin{minipage}[lt]{141.67pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\small \textbf{Cholesterol biosynthetic process}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (478.66,273.93) node  [font=\small] [align=left] {\begin{minipage}[lt]{66.43pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\small \textbf{Type 2 Diabetes}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (232.85,37.93) node  [font=\small] [align=left] {\begin{minipage}[lt]{25.18pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\small \textbf{Pain}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (242.41,297.37) node  [font=\small] [align=left] {\begin{minipage}[lt]{27.11pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small HMGCR}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (550.28,38.93) node  [font=\small] [align=left] {\begin{minipage}[lt]{27.11pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\small \textbf{PTGS1}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (100.42,189.11) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small participates\_in}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (326.14,84.84) node  [font=\small] [align=left] {\begin{minipage}[lt]{27.11pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\small \textbf{PTGS2}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (582.34,284.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{27.11pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small LDLR}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (467.54,123.76) node  [font=\small] [align=left] {\begin{minipage}[lt]{27.11pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small TCF7L2}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (549.56,407.8) node  [font=\small] [align=left] {\begin{minipage}[lt]{43.22pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\small \textbf{Atorvastatin}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (312.09,310.59) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.66pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\small \textbf{Hypercholesterolemia}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (334.9,158.15) node  [font=\small] [align=left] {\begin{minipage}[lt]{19.66pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small Inflammation}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (104.08,166.1) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small comorbid\_with }}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (131.69,258.49) node  [font=\small] [align=left] {\begin{minipage}[lt]{74.12pt}\setlength\topsep{0pt}
			{\scriptsize \textbf{Biological Process}}
	\end{minipage}};
	% Text Node
	\draw (87.04,291.24) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small Disease}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (87.49,318.96) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small Drug}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (955.34,111.38) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\scriptsize \textbf{Aspirin}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (910.63,151.22) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				{\scriptsize \textbf{Atorvastatin}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (874.61,112.33) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\scriptsize Metformin}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (909.85,40.56) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\scriptsize Ibuprofen}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (740.94,224.08) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small \textcolor[rgb]{1,1,1}{Drug}}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (748.92,358.8) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{29.14pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small \textcolor[rgb]{1,1,1}{Disease}}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (947.3,349.82) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small \textcolor[rgb]{1,1,1}{Gene}}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (936.33,210.11) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{25.25pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\scriptsize \textcolor[rgb]{1,1,1}{Biological }}}\\\textbf{{\scriptsize \textcolor[rgb]{1,1,1}{Process}}}
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (88.42,344.79) node  [font=\small] [align=left] {\begin{minipage}[lt]{20.57pt}\setlength\topsep{0pt}
			\begin{flushright}
				\textbf{{\small Gene}}
			\end{flushright}
			
	\end{minipage}};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,530); %set diagram left start at 0, and has height of 530
	
	%Shape: Grid [id:dp9357707671072835] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (502,120) -- (522,120) -- (522,140) -- (502,140) -- cycle ; \draw    ; \draw    ; \draw   (502,120) -- (522,120) -- (522,140) -- (502,140) -- cycle ;
	%Shape: Grid [id:dp2629168849523156] 
	\draw  [draw opacity=0] (522,120) -- (542,120) -- (542,140) -- (522,140) -- cycle ; \draw    ; \draw    ; \draw   (522,120) -- (542,120) -- (542,140) -- (522,140) -- cycle ;
	%Shape: Grid [id:dp02453541034245388] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (502,140) -- (522,140) -- (522,160) -- (502,160) -- cycle ; \draw    ; \draw    ; \draw   (502,140) -- (522,140) -- (522,160) -- (502,160) -- cycle ;
	%Shape: Grid [id:dp2609177231166636] 
	\draw  [draw opacity=0] (522,140) -- (542,140) -- (542,160) -- (522,160) -- cycle ; \draw    ; \draw    ; \draw   (522,140) -- (542,140) -- (542,160) -- (522,160) -- cycle ;
	%Shape: Grid [id:dp6462755914305821] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (502,160) -- (522,160) -- (522,180) -- (502,180) -- cycle ; \draw    ; \draw    ; \draw   (502,160) -- (522,160) -- (522,180) -- (502,180) -- cycle ;
	%Shape: Grid [id:dp9058032563111035] 
	\draw  [draw opacity=0] (522,160) -- (542,160) -- (542,180) -- (522,180) -- cycle ; \draw    ; \draw    ; \draw   (522,160) -- (542,160) -- (542,180) -- (522,180) -- cycle ;
	%Shape: Grid [id:dp6109611195680841] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (502,180) -- (522,180) -- (522,200) -- (502,200) -- cycle ; \draw    ; \draw    ; \draw   (502,180) -- (522,180) -- (522,200) -- (502,200) -- cycle ;
	%Shape: Grid [id:dp21311301087273637] 
	\draw  [draw opacity=0] (522,180) -- (542,180) -- (542,200) -- (522,200) -- cycle ; \draw    ; \draw    ; \draw   (522,180) -- (542,180) -- (542,200) -- (522,200) -- cycle ;
	%Shape: Grid [id:dp7113029230706376] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (502,200) -- (522,200) -- (522,220) -- (502,220) -- cycle ; \draw    ; \draw    ; \draw   (502,200) -- (522,200) -- (522,220) -- (502,220) -- cycle ;
	%Shape: Grid [id:dp5569694568478405] 
	\draw  [draw opacity=0] (522,200) -- (542,200) -- (542,220) -- (522,220) -- cycle ; \draw    ; \draw    ; \draw   (522,200) -- (542,200) -- (542,220) -- (522,220) -- cycle ;
	%Shape: Grid [id:dp1520696060916531] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (502,221) -- (522,221) -- (522,241) -- (502,241) -- cycle ; \draw    ; \draw    ; \draw   (502,221) -- (522,221) -- (522,241) -- (502,241) -- cycle ;
	%Shape: Grid [id:dp7784845023080184] 
	\draw  [draw opacity=0] (522,221) -- (542,221) -- (542,241) -- (522,241) -- cycle ; \draw    ; \draw    ; \draw   (522,221) -- (542,221) -- (542,241) -- (522,241) -- cycle ;
	%Shape: Ellipse [id:dp8666003064380825] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (184.37,387.78) .. controls (184.37,372.44) and (197.61,360) .. (213.94,360) .. controls (230.27,360) and (243.51,372.44) .. (243.51,387.78) .. controls (243.51,403.13) and (230.27,415.57) .. (213.94,415.57) .. controls (197.61,415.57) and (184.37,403.13) .. (184.37,387.78) -- cycle ;
	%Shape: Ellipse [id:dp7259979976009531] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (244.37,132.22) .. controls (244.37,116.87) and (257.61,104.43) .. (273.94,104.43) .. controls (290.27,104.43) and (303.51,116.87) .. (303.51,132.22) .. controls (303.51,147.56) and (290.27,160) .. (273.94,160) .. controls (257.61,160) and (244.37,147.56) .. (244.37,132.22) -- cycle ;
	%Shape: Ellipse [id:dp4501781949193884] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (344.37,152.22) .. controls (344.37,136.87) and (357.61,124.43) .. (373.94,124.43) .. controls (390.27,124.43) and (403.51,136.87) .. (403.51,152.22) .. controls (403.51,167.56) and (390.27,180) .. (373.94,180) .. controls (357.61,180) and (344.37,167.56) .. (344.37,152.22) -- cycle ;
	%Shape: Ellipse [id:dp7359666847729873] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (72.29,272.22) .. controls (72.29,256.87) and (85.53,244.43) .. (101.86,244.43) .. controls (118.19,244.43) and (131.43,256.87) .. (131.43,272.22) .. controls (131.43,287.56) and (118.19,300) .. (101.86,300) .. controls (85.53,300) and (72.29,287.56) .. (72.29,272.22) -- cycle ;
	%Shape: Ellipse [id:dp05558821049318474] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (204.37,267.78) .. controls (204.37,252.44) and (217.61,240) .. (233.94,240) .. controls (250.27,240) and (263.51,252.44) .. (263.51,267.78) .. controls (263.51,283.13) and (250.27,295.57) .. (233.94,295.57) .. controls (217.61,295.57) and (204.37,283.13) .. (204.37,267.78) -- cycle ;
	%Shape: Ellipse [id:dp12616194107551937] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (344.37,390.9) .. controls (344.37,375.56) and (357.61,363.12) .. (373.94,363.12) .. controls (390.27,363.12) and (403.51,375.56) .. (403.51,390.9) .. controls (403.51,406.25) and (390.27,418.69) .. (373.94,418.69) .. controls (357.61,418.69) and (344.37,406.25) .. (344.37,390.9) -- cycle ;
	%Shape: Ellipse [id:dp4234860415318519] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (341.54,274.45) .. controls (341.54,259.1) and (354.78,246.66) .. (371.11,246.66) .. controls (387.44,246.66) and (400.68,259.1) .. (400.68,274.45) .. controls (400.68,289.79) and (387.44,302.23) .. (371.11,302.23) .. controls (354.78,302.23) and (341.54,289.79) .. (341.54,274.45) -- cycle ;
	%Shape: Ellipse [id:dp4322050671474428] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (64.37,394.45) .. controls (64.37,379.1) and (77.61,366.66) .. (93.94,366.66) .. controls (110.27,366.66) and (123.51,379.1) .. (123.51,394.45) .. controls (123.51,409.79) and (110.27,422.23) .. (93.94,422.23) .. controls (77.61,422.23) and (64.37,409.79) .. (64.37,394.45) -- cycle ;
	%Shape: Ellipse [id:dp4142861927771315] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (71.39,145.85) .. controls (71.39,130.51) and (84.63,118.07) .. (100.96,118.07) .. controls (117.29,118.07) and (130.53,130.51) .. (130.53,145.85) .. controls (130.53,161.2) and (117.29,173.64) .. (100.96,173.64) .. controls (84.63,173.64) and (71.39,161.2) .. (71.39,145.85) -- cycle ;
	%Shape: Ellipse [id:dp4664168972616535] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (93.51,272.22) .. controls (93.51,267.52) and (97.25,263.72) .. (101.86,263.72) .. controls (106.47,263.72) and (110.21,267.52) .. (110.21,272.22) .. controls (110.21,276.91) and (106.47,280.72) .. (101.86,280.72) .. controls (97.25,280.72) and (93.51,276.91) .. (93.51,272.22) -- cycle ;
	%Straight Lines [id:da6754727804117394] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (100.96,171.35) -- (101.81,241.72) ;
	\draw [shift={(101.86,245.72)}, rotate = 269.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da5400648576560569] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (345.88,390.3) -- (247.68,389.05) ;
	\draw [shift={(243.68,389)}, rotate = 0.73] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da8479305546570451] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (122.29,391.45) -- (180.59,389.89) ;
	\draw [shift={(184.59,389.78)}, rotate = 178.47] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da39406788072325794] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (381.68,180) -- (380.28,242.1) ;
	\draw [shift={(380.19,246.09)}, rotate = 271.3] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da798221559014753] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (129.66,145.85) -- (239.97,132.69) ;
	\draw [shift={(243.94,132.22)}, rotate = 173.2] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da8420286850712244] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (373.68,299) -- (373.92,359.12) ;
	\draw [shift={(373.94,363.12)}, rotate = 269.77] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Rounded Rect [id:dp6066019013786093] 
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (38.68,151) .. controls (38.68,111.24) and (70.92,79) .. (110.68,79) -- (366.68,79) .. controls (406.45,79) and (438.68,111.24) .. (438.68,151) -- (438.68,367) .. controls (438.68,406.76) and (406.45,439) .. (366.68,439) -- (110.68,439) .. controls (70.92,439) and (38.68,406.76) .. (38.68,367) -- cycle ;
	%Straight Lines [id:da34618183442782846] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (347.68,290) -- (238.91,369.64) ;
	\draw [shift={(235.68,372)}, rotate = 323.79] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da3939362352308313] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (96.68,369) -- (98.57,303) ;
	\draw [shift={(98.68,299)}, rotate = 91.64] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da40815751079688944] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (130.21,272.22) -- (199.6,268.03) ;
	\draw [shift={(203.59,267.78)}, rotate = 176.54] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da9675854499515868] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (258.29,254.78) -- (351.31,171.45) ;
	\draw [shift={(354.29,168.78)}, rotate = 138.14] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da08538800123459056] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (359.69,368.56) -- (286.01,159.77) ;
	\draw [shift={(284.68,156)}, rotate = 70.56] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da2524496394165803] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (247.68,242) -- (263.89,161.92) ;
	\draw [shift={(264.68,158)}, rotate = 101.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Shape: Ellipse [id:dp059025062204145384] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (156.39,203.85) .. controls (156.39,188.51) and (169.63,176.07) .. (185.96,176.07) .. controls (202.29,176.07) and (215.53,188.51) .. (215.53,203.85) .. controls (215.53,219.2) and (202.29,231.64) .. (185.96,231.64) .. controls (169.63,231.64) and (156.39,219.2) .. (156.39,203.85) -- cycle ;
	%Straight Lines [id:da5710373206772977] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (348.59,156.22) -- (217.8,194.24) ;
	\draw [shift={(213.96,195.35)}, rotate = 343.79] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da26366689774328333] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (163.68,190) -- (124.75,166.89) ;
	\draw [shift={(121.31,164.85)}, rotate = 30.69] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Shape: Ellipse [id:dp7992204934001731] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (152.39,323.85) .. controls (152.39,308.51) and (165.63,296.07) .. (181.96,296.07) .. controls (198.29,296.07) and (211.53,308.51) .. (211.53,323.85) .. controls (211.53,339.2) and (198.29,351.64) .. (181.96,351.64) .. controls (165.63,351.64) and (152.39,339.2) .. (152.39,323.85) -- cycle ;
	%Straight Lines [id:da9313121927853276] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (159.68,339) -- (121.08,371.52) ;
	\draw [shift={(118.02,374.09)}, rotate = 319.89] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da6371269828123978] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (123.68,288) -- (153.35,307.78) ;
	\draw [shift={(156.68,310)}, rotate = 213.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Curve Lines [id:da5389919221321549] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (75.68,284) .. controls (56.67,342.96) and (49.14,339.29) .. (68.78,375.52) ;
	\draw [shift={(70.68,379)}, rotate = 241.19] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Curve Lines [id:da626473338576236] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (387,125.5) .. controls (426.8,95.65) and (510.16,37.09) .. (521.83,118.76) ;
	\draw [shift={(522,120)}, rotate = 262.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (527,123) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {1};
	% Text Node
	\draw (527,143) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {0};
	% Text Node
	\draw (527,162) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {1};
	% Text Node
	\draw (528,202) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {1};
	% Text Node
	\draw (528,223) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {0};
	% Text Node
	\draw (533.38,183) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {0};
	% Text Node
	\draw (523,270) node   [align=left] {\begin{minipage}[lt]{104.72pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{vector for entity }$\displaystyle \boldsymbol{e_{5}}$
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (252.8,476.5) node   [align=left] {\begin{minipage}[lt]{104.72pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{Knowledge graph}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (267.71,123.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.27pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{2}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (94.63,261.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.27pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{1}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (362.71,141.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.27pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{5}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (220.71,261.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.27pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{6}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (207.71,378.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.27pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{7}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (364.71,386.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.27pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{3}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (362.88,265.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.27pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{8}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (85.71,385.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.27pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{4}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (177.63,193.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{16.3pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{10}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (91.63,133.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.27pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{9}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (174.63,312.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{16.3pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{11}}$
			\end{flushright}
			
	\end{minipage}};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481
	
	%Shape: Ellipse [id:dp8833223003559556] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]  (270.49,131.31) .. controls (270.49,121.07) and (276.4,112.77) .. (283.69,112.77) .. controls (290.98,112.77) and (296.89,121.07) .. (296.89,131.31) .. controls (296.89,141.54) and (290.98,149.84) .. (283.69,149.84) .. controls (276.4,149.84) and (270.49,141.54) .. (270.49,131.31) -- cycle ;
	%Shape: Ellipse [id:dp9094157400842812] 
	\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (210.9,93.96) .. controls (210.9,83.73) and (216.81,75.43) .. (224.1,75.43) .. controls (231.38,75.43) and (237.29,83.73) .. (237.29,93.96) .. controls (237.29,104.2) and (231.38,112.5) .. (224.1,112.5) .. controls (216.81,112.5) and (210.9,104.2) .. (210.9,93.96) -- cycle ;
	%Shape: Ellipse [id:dp452622225822762] 
	\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]  (175.6,50.18) .. controls (175.6,39.95) and (181.51,31.65) .. (188.8,31.65) .. controls (196.09,31.65) and (201.99,39.95) .. (201.99,50.18) .. controls (201.99,60.42) and (196.09,68.72) .. (188.8,68.72) .. controls (181.51,68.72) and (175.6,60.42) .. (175.6,50.18) -- cycle ;
	%Straight Lines [id:da16881768386506046] 
	\draw [line width=3]    (206.63,131.6) -- (270.49,131.31) ;
	%Straight Lines [id:da38706354226775164] 
	\draw [line width=3]    (189.67,69.94) -- (190.01,117.76) ;
	%Straight Lines [id:da4702065286699255] 
	\draw [line width=3]    (201.99,50.18) -- (281.3,112.65) ;
	%Shape: Ellipse [id:dp15523158586434538] 
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]  (179.27,137.1) .. controls (179.27,126.86) and (185.18,118.57) .. (192.47,118.57) .. controls (199.75,118.57) and (205.66,126.86) .. (205.66,137.1) .. controls (205.66,147.34) and (199.75,155.63) .. (192.47,155.63) .. controls (185.18,155.63) and (179.27,147.34) .. (179.27,137.1) -- cycle ;
	%Shape: Ellipse [id:dp3261261786691121] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (266.83,47.61) .. controls (266.83,37.37) and (272.74,29.07) .. (280.02,29.07) .. controls (287.31,29.07) and (293.22,37.37) .. (293.22,47.61) .. controls (293.22,57.84) and (287.31,66.14) .. (280.02,66.14) .. controls (272.74,66.14) and (266.83,57.84) .. (266.83,47.61) -- cycle ;
	%Straight Lines [id:da057769643568287954] 
	\draw [line width=3]    (203.37,46.96) -- (266.83,46.96) ;
	%Straight Lines [id:da7172114868984716] 
	\draw [line width=3]    (213,102.99) -- (201.08,122.31) ;
	%Straight Lines [id:da8893505653034606] 
	\draw [line width=3]    (213.91,81.74) -- (197.41,63.07) ;
	
	%Rounded Rect [id:dp4567391442431574] 
	\draw   (8.26,99.74) .. controls (8.43,48.72) and (49.92,7.57) .. (100.95,7.83) -- (879.65,11.77) .. controls (930.68,12.03) and (971.9,53.6) .. (971.73,104.62) -- (970.81,381.77) .. controls (970.64,432.79) and (929.14,473.95) .. (878.12,473.69) -- (99.41,469.75) .. controls (48.39,469.49) and (7.17,427.92) .. (7.34,376.9) -- cycle ;
	%Rounded Rect [id:dp36089853060931487] 
	\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (197.93,274.85) .. controls (197.93,254.19) and (214.68,237.45) .. (235.33,237.45) -- (481.15,237.45) .. controls (501.8,237.45) and (518.55,254.19) .. (518.55,274.85) -- (518.55,387.05) .. controls (518.55,407.7) and (501.8,424.45) .. (481.15,424.45) -- (235.33,424.45) .. controls (214.68,424.45) and (197.93,407.7) .. (197.93,387.05) -- cycle ;
	%Rounded Rect [id:dp4906619310403012] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (225.32,279.55) .. controls (225.32,267.9) and (234.77,258.45) .. (246.43,258.45) -- (309.75,258.45) .. controls (321.4,258.45) and (330.85,267.9) .. (330.85,279.55) -- (330.85,360.34) .. controls (330.85,372) and (321.4,381.45) .. (309.75,381.45) -- (246.43,381.45) .. controls (234.77,381.45) and (225.32,372) .. (225.32,360.34) -- cycle ;
	%Shape: Ellipse [id:dp3105124022304676] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (252.31,274.07) .. controls (252.31,267.13) and (258.09,261.5) .. (265.23,261.5) .. controls (272.37,261.5) and (278.16,267.13) .. (278.16,274.07) .. controls (278.16,281.02) and (272.37,286.65) .. (265.23,286.65) .. controls (258.09,286.65) and (252.31,281.02) .. (252.31,274.07) -- cycle ;
	%Shape: Ellipse [id:dp8623671956047417] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (296.01,283.12) .. controls (296.01,276.18) and (301.8,270.55) .. (308.93,270.55) .. controls (316.07,270.55) and (321.86,276.18) .. (321.86,283.12) .. controls (321.86,290.07) and (316.07,295.7) .. (308.93,295.7) .. controls (301.8,295.7) and (296.01,290.07) .. (296.01,283.12) -- cycle ;
	%Shape: Ellipse [id:dp3953358419554037] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (234.83,335.42) .. controls (234.83,328.47) and (240.61,322.85) .. (247.75,322.85) .. controls (254.89,322.85) and (260.67,328.47) .. (260.67,335.42) .. controls (260.67,342.36) and (254.89,347.99) .. (247.75,347.99) .. controls (240.61,347.99) and (234.83,342.36) .. (234.83,335.42) -- cycle ;
	%Shape: Ellipse [id:dp06684893680068915] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (294.77,338.43) .. controls (294.77,331.49) and (300.56,325.86) .. (307.7,325.86) .. controls (314.83,325.86) and (320.62,331.49) .. (320.62,338.43) .. controls (320.62,345.37) and (314.83,351) .. (307.7,351) .. controls (300.56,351) and (294.77,345.37) .. (294.77,338.43) -- cycle ;
	%Shape: Ellipse [id:dp4954023141584505] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (261.58,274.07) .. controls (261.58,271.95) and (263.22,270.23) .. (265.23,270.23) .. controls (267.25,270.23) and (268.88,271.95) .. (268.88,274.07) .. controls (268.88,276.2) and (267.25,277.92) .. (265.23,277.92) .. controls (263.22,277.92) and (261.58,276.2) .. (261.58,274.07) -- cycle ;
	%Shape: Ellipse [id:dp4294731625205833] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (305.28,283.12) .. controls (305.28,281) and (306.92,279.28) .. (308.93,279.28) .. controls (310.95,279.28) and (312.58,281) .. (312.58,283.12) .. controls (312.58,285.25) and (310.95,286.97) .. (308.93,286.97) .. controls (306.92,286.97) and (305.28,285.25) .. (305.28,283.12) -- cycle ;
	%Shape: Ellipse [id:dp3920822845535257] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (304.05,338.43) .. controls (304.05,336.31) and (305.68,334.59) .. (307.7,334.59) .. controls (309.71,334.59) and (311.35,336.31) .. (311.35,338.43) .. controls (311.35,340.56) and (309.71,342.28) .. (307.7,342.28) .. controls (305.68,342.28) and (304.05,340.56) .. (304.05,338.43) -- cycle ;
	%Straight Lines [id:da5119293316378954] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (308.93,295.7) -- (307.9,320.86) ;
	\draw [shift={(307.7,325.86)}, rotate = 272.35] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Shape: Ellipse [id:dp7706554342936335] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (244.1,335.42) .. controls (244.1,333.29) and (245.74,331.57) .. (247.75,331.57) .. controls (249.77,331.57) and (251.4,333.29) .. (251.4,335.42) .. controls (251.4,337.54) and (249.77,339.26) .. (247.75,339.26) .. controls (245.74,339.26) and (244.1,337.54) .. (244.1,335.42) -- cycle ;
	%Straight Lines [id:da5674850563414723] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (259,330) -- (297.25,296.31) ;
	\draw [shift={(301,293)}, rotate = 138.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da8752421235491322] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (296,289) -- (257.71,323.65) ;
	\draw [shift={(254,327)}, rotate = 317.86] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da24046648374101487] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (247.75,322.85) -- (256.78,286.85) ;
	\draw [shift={(258,282)}, rotate = 104.09] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Shape: Ellipse [id:dp33918046732062446] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (480.28,280.07) .. controls (480.28,273.13) and (486.07,267.5) .. (493.21,267.5) .. controls (500.34,267.5) and (506.13,273.13) .. (506.13,280.07) .. controls (506.13,287.02) and (500.34,292.65) .. (493.21,292.65) .. controls (486.07,292.65) and (480.28,287.02) .. (480.28,280.07) -- cycle ;
	%Shape: Ellipse [id:dp8987909130777765] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (405.08,343.42) .. controls (405.08,336.48) and (410.87,330.85) .. (418,330.85) .. controls (425.14,330.85) and (430.93,336.48) .. (430.93,343.42) .. controls (430.93,350.37) and (425.14,355.99) .. (418,355.99) .. controls (410.87,355.99) and (405.08,350.37) .. (405.08,343.42) -- cycle ;
	%Shape: Ellipse [id:dp4246496956120078] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (462.8,341.42) .. controls (462.8,334.47) and (468.59,328.85) .. (475.73,328.85) .. controls (482.86,328.85) and (488.65,334.47) .. (488.65,341.42) .. controls (488.65,348.36) and (482.86,353.99) .. (475.73,353.99) .. controls (468.59,353.99) and (462.8,348.36) .. (462.8,341.42) -- cycle ;
	%Shape: Ellipse [id:dp8110080123881499] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (404.69,286.24) .. controls (404.69,279.3) and (410.47,273.67) .. (417.61,273.67) .. controls (424.75,273.67) and (430.53,279.3) .. (430.53,286.24) .. controls (430.53,293.19) and (424.75,298.82) .. (417.61,298.82) .. controls (410.47,298.82) and (404.69,293.19) .. (404.69,286.24) -- cycle ;
	%Shape: Ellipse [id:dp8346359940442281] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (414.35,343.42) .. controls (414.35,341.3) and (415.99,339.58) .. (418,339.58) .. controls (420.02,339.58) and (421.65,341.3) .. (421.65,343.42) .. controls (421.65,345.55) and (420.02,347.27) .. (418,347.27) .. controls (415.99,347.27) and (414.35,345.55) .. (414.35,343.42) -- cycle ;
	%Straight Lines [id:da6797827966619806] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (417.61,298.82) -- (417.94,325.85) ;
	\draw [shift={(418,330.85)}, rotate = 269.3] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Shape: Ellipse [id:dp1387898721368156] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (413.96,286.24) .. controls (413.96,284.12) and (415.59,282.4) .. (417.61,282.4) .. controls (419.63,282.4) and (421.26,284.12) .. (421.26,286.24) .. controls (421.26,288.37) and (419.63,290.09) .. (417.61,290.09) .. controls (415.59,290.09) and (413.96,288.37) .. (413.96,286.24) -- cycle ;
	%Straight Lines [id:da18649706185617776] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (425,330) -- (425.85,301) ;
	\draw [shift={(426,296)}, rotate = 91.68] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da08062375688087564] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (431,283) -- (475.29,280.37) ;
	\draw [shift={(480.28,280.07)}, rotate = 176.6] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Shape: Ellipse [id:dp8773032401494081] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (472.08,341.42) .. controls (472.08,339.29) and (473.71,337.57) .. (475.73,337.57) .. controls (477.74,337.57) and (479.38,339.29) .. (479.38,341.42) .. controls (479.38,343.54) and (477.74,345.26) .. (475.73,345.26) .. controls (473.71,345.26) and (472.08,343.54) .. (472.08,341.42) -- cycle ;
	%Straight Lines [id:da007815961181986242] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (430.93,343.42) -- (457.81,341.73) ;
	\draw [shift={(462.8,341.42)}, rotate = 176.4] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Straight Lines [id:da8199782741708583] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (483,330) -- (491.89,297.47) ;
	\draw [shift={(493.21,292.65)}, rotate = 105.28] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
	%Rounded Rect [id:dp8475376717069857] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (400.6,276.58) .. controls (400.6,264.92) and (410.05,255.47) .. (421.71,255.47) -- (485.02,255.47) .. controls (496.68,255.47) and (506.13,264.92) .. (506.13,276.58) -- (506.13,357.37) .. controls (506.13,369.02) and (496.68,378.47) .. (485.02,378.47) -- (421.71,378.47) .. controls (410.05,378.47) and (400.6,369.02) .. (400.6,357.37) -- cycle ;
	%Right Arrow [id:dp30683549889658845] 
	\draw   (527.06,317.16) -- (546.41,309.55) -- (544.46,301.93) -- (561.26,312.1) -- (552.25,332.43) -- (550.3,324.8) -- (530.95,332.42) -- cycle ;
	%Shape: Ellipse [id:dp9639660700593622] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (587.51,263.78) .. controls (587.18,258.04) and (591.72,253.38) .. (597.67,253.38) .. controls (603.62,253.38) and (608.72,258.04) .. (609.06,263.78) .. controls (609.4,269.52) and (604.85,274.18) .. (598.9,274.18) .. controls (592.95,274.18) and (587.85,269.52) .. (587.51,263.78) -- cycle ;
	%Shape: Ellipse [id:dp07756786968744434] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (587.7,206.56) .. controls (587.36,200.82) and (591.91,196.17) .. (597.86,196.17) .. controls (603.81,196.17) and (608.91,200.82) .. (609.25,206.56) .. controls (609.58,212.31) and (605.03,216.96) .. (599.09,216.96) .. controls (593.14,216.96) and (588.04,212.31) .. (587.7,206.56) -- cycle ;
	%Shape: Ellipse [id:dp14533198257307312] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (645.15,264.75) .. controls (644.81,259.01) and (649.36,254.36) .. (655.31,254.36) .. controls (661.26,254.36) and (666.36,259.01) .. (666.7,264.75) .. controls (667.04,270.5) and (662.49,275.15) .. (656.54,275.15) .. controls (650.59,275.15) and (645.49,270.5) .. (645.15,264.75) -- cycle ;
	%Shape: Ellipse [id:dp18446816602984062] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (643.3,213.47) .. controls (642.96,207.72) and (647.51,203.07) .. (653.46,203.07) .. controls (659.41,203.07) and (664.51,207.72) .. (664.85,213.47) .. controls (665.19,219.21) and (660.64,223.87) .. (654.69,223.87) .. controls (648.74,223.87) and (643.64,219.21) .. (643.3,213.47) -- cycle ;
	%Shape: Ellipse [id:dp5545605998456699] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (584.25,237.31) .. controls (582.96,215.39) and (599.82,197.62) .. (621.91,197.62) .. controls (644,197.62) and (662.96,215.39) .. (664.25,237.31) .. controls (665.54,259.23) and (648.68,277.01) .. (626.59,277.01) .. controls (604.5,277.01) and (585.54,259.23) .. (584.25,237.31) -- cycle ;
	%Shape: Ellipse [id:dp6081936075291157] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (545.6,237.31) .. controls (545.6,194.13) and (580.88,159.13) .. (624.39,159.13) .. controls (667.91,159.13) and (703.18,194.13) .. (703.18,237.31) .. controls (703.18,280.49) and (667.91,315.49) .. (624.39,315.49) .. controls (580.88,315.49) and (545.6,280.49) .. (545.6,237.31) -- cycle ;
	%Shape: Ellipse [id:dp5044705074003614] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (692.48,225.59) .. controls (692.48,219.85) and (697.3,215.19) .. (703.25,215.19) .. controls (709.2,215.19) and (714.03,219.85) .. (714.03,225.59) .. controls (714.03,231.33) and (709.2,235.99) .. (703.25,235.99) .. controls (697.3,235.99) and (692.48,231.33) .. (692.48,225.59) -- cycle ;
	%Shape: Ellipse [id:dp33059389106170467] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (626.12,319.2) .. controls (626.12,313.46) and (630.95,308.8) .. (636.9,308.8) .. controls (642.85,308.8) and (647.67,313.46) .. (647.67,319.2) .. controls (647.67,324.94) and (642.85,329.6) .. (636.9,329.6) .. controls (630.95,329.6) and (626.12,324.94) .. (626.12,319.2) -- cycle ;
	%Shape: Ellipse [id:dp5588770786524035] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (533.08,223.4) .. controls (533.08,217.65) and (537.9,213) .. (543.85,213) .. controls (549.8,213) and (554.63,217.65) .. (554.63,223.4) .. controls (554.63,229.14) and (549.8,233.8) .. (543.85,233.8) .. controls (537.9,233.8) and (533.08,229.14) .. (533.08,223.4) -- cycle ;
	%Shape: Grid [id:dp5150916187474512] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (541.55,187.9) -- (546.75,187.9) -- (546.75,193.1) -- (541.55,193.1) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (541.55,187.9) -- (546.75,187.9) -- (546.75,193.1) -- (541.55,193.1) -- cycle ;
	%Shape: Grid [id:dp8711113334308376] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (541.55,202.05) -- (546.75,202.05) -- (546.75,207.26) -- (541.55,207.26) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (541.55,202.05) -- (546.75,202.05) -- (546.75,207.26) -- (541.55,207.26) -- cycle ;
	%Shape: Grid [id:dp6191924524591179] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (541.55,197.33) -- (546.75,197.33) -- (546.75,202.54) -- (541.55,202.54) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (541.55,197.33) -- (546.75,197.33) -- (546.75,202.54) -- (541.55,202.54) -- cycle ;
	%Shape: Grid [id:dp2789240512673701] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (541.55,192.62) -- (546.75,192.62) -- (546.75,197.82) -- (541.55,197.82) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (541.55,192.62) -- (546.75,192.62) -- (546.75,197.82) -- (541.55,197.82) -- cycle ;
	
	%Shape: Grid [id:dp5689903152416167] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (614.35,321.83) -- (619.56,321.83) -- (619.56,327.03) -- (614.35,327.03) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (614.35,321.83) -- (619.56,321.83) -- (619.56,327.03) -- (614.35,327.03) -- cycle ;
	%Shape: Grid [id:dp9028991264455922] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (614.35,335.98) -- (619.56,335.98) -- (619.56,341.19) -- (614.35,341.19) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (614.35,335.98) -- (619.56,335.98) -- (619.56,341.19) -- (614.35,341.19) -- cycle ;
	%Shape: Grid [id:dp8791759222048741] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (614.35,331.26) -- (619.56,331.26) -- (619.56,336.47) -- (614.35,336.47) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (614.35,331.26) -- (619.56,331.26) -- (619.56,336.47) -- (614.35,336.47) -- cycle ;
	%Shape: Grid [id:dp29648821702290473] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (614.35,326.54) -- (619.56,326.54) -- (619.56,331.75) -- (614.35,331.75) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (614.35,326.54) -- (619.56,326.54) -- (619.56,331.75) -- (614.35,331.75) -- cycle ;
	
	%Shape: Grid [id:dp44571776012737885] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 172; blue, 208 }  ,fill opacity=1 ] (634.9,190.96) -- (640.53,190.96) -- (640.53,196.59) -- (634.9,196.59) -- cycle ; \draw    ; \draw    ; \draw   (634.9,190.96) -- (640.53,190.96) -- (640.53,196.59) -- (634.9,196.59) -- cycle ;
	%Shape: Grid [id:dp3470968847334075] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 150; blue, 208 }  ,fill opacity=0.42 ] (641.64,190.96) -- (647.28,190.96) -- (647.28,196.59) -- (641.64,196.59) -- cycle ; \draw    ; \draw    ; \draw   (641.64,190.96) -- (647.28,190.96) -- (647.28,196.59) -- (641.64,196.59) -- cycle ;
	%Shape: Grid [id:dp2005336007981675] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 143; blue, 208 }  ,fill opacity=0.42 ] (638.27,190.96) -- (643.9,190.96) -- (643.9,196.59) -- (638.27,196.59) -- cycle ; \draw    ; \draw    ; \draw   (638.27,190.96) -- (643.9,190.96) -- (643.9,196.59) -- (638.27,196.59) -- cycle ;
	%Shape: Grid [id:dp052008541225851745] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 150; blue, 208 }  ,fill opacity=0.7 ] (655.43,196.68) -- (649.79,196.57) -- (649.83,190.93) -- (655.46,191.04) -- cycle ; \draw    ; \draw    ; \draw   (655.43,196.68) -- (649.79,196.57) -- (649.83,190.93) -- (655.46,191.04) -- cycle ;
	%Shape: Grid [id:dp5571635280066595] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 150; blue, 208 }  ,fill opacity=0.42 ] (648.68,196.54) -- (643.05,196.43) -- (643.09,190.8) -- (648.72,190.91) -- cycle ; \draw    ; \draw    ; \draw   (648.68,196.54) -- (643.05,196.43) -- (643.09,190.8) -- (648.72,190.91) -- cycle ;
	%Shape: Grid [id:dp11023563444665341] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 143; blue, 208 }  ,fill opacity=0.42 ] (651.72,196.61) -- (646.09,196.5) -- (646.13,190.87) -- (651.76,190.98) -- cycle ; \draw    ; \draw    ; \draw   (651.72,196.61) -- (646.09,196.5) -- (646.13,190.87) -- (651.76,190.98) -- cycle ;
	%Shape: Grid [id:dp33216289080658923] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 36; blue, 208 }  ,fill opacity=0.58 ] (659.17,190.96) -- (664.8,190.96) -- (664.8,196.59) -- (659.17,196.59) -- cycle ; \draw    ; \draw    ; \draw   (659.17,190.96) -- (664.8,190.96) -- (664.8,196.59) -- (659.17,196.59) -- cycle ;
	%Shape: Grid [id:dp32146549528177704] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 143; blue, 208 }  ,fill opacity=0.42 ] (655.8,190.96) -- (661.43,190.96) -- (661.43,196.59) -- (655.8,196.59) -- cycle ; \draw    ; \draw    ; \draw   (655.8,190.96) -- (661.43,190.96) -- (661.43,196.59) -- (655.8,196.59) -- cycle ;
	%Shape: Grid [id:dp13644860573487372] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 43; blue, 208 }  ,fill opacity=0.65 ] (666.21,196.54) -- (660.58,196.43) -- (660.62,190.8) -- (666.25,190.91) -- cycle ; \draw    ; \draw    ; \draw   (666.21,196.54) -- (660.58,196.43) -- (660.62,190.8) -- (666.25,190.91) -- cycle ;
	%Shape: Grid [id:dp058694336381851286] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 62; green, 2; blue, 208 }  ,fill opacity=0.42 ] (669.25,196.61) -- (663.61,196.5) -- (663.65,190.87) -- (669.28,190.98) -- cycle ; \draw    ; \draw    ; \draw   (669.25,196.61) -- (663.61,196.5) -- (663.65,190.87) -- (669.28,190.98) -- cycle ;
	
	%Shape: Grid [id:dp6269646910439751] 
	\draw  [draw opacity=0][shading=_3aqbtjp97,_db7hzz426] (584.97,279.15) -- (590.61,279.15) -- (590.61,284.79) -- (584.97,284.79) -- cycle ; \draw    ; \draw    ; \draw   (584.97,279.15) -- (590.61,279.15) -- (590.61,284.79) -- (584.97,284.79) -- cycle ;
	%Shape: Grid [id:dp43243461808241823] 
	\draw  [draw opacity=0][shading=_fwta05bat,_owrzn0nor] (591.7,279.15) -- (597.33,279.15) -- (597.33,284.79) -- (591.7,284.79) -- cycle ; \draw    ; \draw    ; \draw   (591.7,279.15) -- (597.33,279.15) -- (597.33,284.79) -- (591.7,284.79) -- cycle ;
	%Shape: Grid [id:dp4204397357272127] 
	\draw  [draw opacity=0][shading=_1brtu24od,_gkb0vd16o] (588.34,279.15) -- (593.97,279.15) -- (593.97,284.79) -- (588.34,284.79) -- cycle ; \draw    ; \draw    ; \draw   (588.34,279.15) -- (593.97,279.15) -- (593.97,284.79) -- (588.34,284.79) -- cycle ;
	%Shape: Grid [id:dp3262479792632007] 
	\draw  [draw opacity=0][shading=_7efpqdm4c,_m6a9a7lr3] (605.44,284.87) -- (599.81,284.76) -- (599.85,279.13) -- (605.48,279.24) -- cycle ; \draw    ; \draw    ; \draw   (605.44,284.87) -- (599.81,284.76) -- (599.85,279.13) -- (605.48,279.24) -- cycle ;
	%Shape: Grid [id:dp9832644403465263] 
	\draw  [draw opacity=0][shading=_zvt5l0u7s,_r57u8slau] (598.72,284.74) -- (593.09,284.63) -- (593.13,278.99) -- (598.76,279.1) -- cycle ; \draw    ; \draw    ; \draw   (598.72,284.74) -- (593.09,284.63) -- (593.13,278.99) -- (598.76,279.1) -- cycle ;
	%Shape: Grid [id:dp4585515453066744] 
	\draw  [draw opacity=0][shading=_9o4xfdsd5,_zxgebvmul] (601.75,284.8) -- (596.12,284.69) -- (596.15,279.06) -- (601.79,279.17) -- cycle ; \draw    ; \draw    ; \draw   (601.75,284.8) -- (596.12,284.69) -- (596.15,279.06) -- (601.79,279.17) -- cycle ;
	%Shape: Grid [id:dp967458187604241] 
	\draw  [draw opacity=0][shading=_lzv3fvp9q,_4cmukwnvj] (609.18,279.15) -- (614.81,279.15) -- (614.81,284.79) -- (609.18,284.79) -- cycle ; \draw    ; \draw    ; \draw   (609.18,279.15) -- (614.81,279.15) -- (614.81,284.79) -- (609.18,284.79) -- cycle ;
	%Shape: Grid [id:dp7686350631885183] 
	\draw  [draw opacity=0][shading=_kyiu61r7c,_idcawjknc] (605.82,279.15) -- (611.45,279.15) -- (611.45,284.79) -- (605.82,284.79) -- cycle ; \draw    ; \draw    ; \draw   (605.82,279.15) -- (611.45,279.15) -- (611.45,284.79) -- (605.82,284.79) -- cycle ;
	%Shape: Grid [id:dp5977249946927654] 
	\draw  [draw opacity=0][shading=_6zpujqo88,_x8kzuhi4b] (616.2,284.74) -- (610.57,284.63) -- (610.61,278.99) -- (616.24,279.1) -- cycle ; \draw    ; \draw    ; \draw   (616.2,284.74) -- (610.57,284.63) -- (610.61,278.99) -- (616.24,279.1) -- cycle ;
	%Shape: Grid [id:dp7364754563716123] 
	\draw  [draw opacity=0][shading=_xi61g6r7d,_bpbsfdebg] (619.23,284.8) -- (613.59,284.69) -- (613.63,279.06) -- (619.27,279.17) -- cycle ; \draw    ; \draw    ; \draw   (619.23,284.8) -- (613.59,284.69) -- (613.63,279.06) -- (619.27,279.17) -- cycle ;
	
	%Shape: Grid [id:dp17034083010821643] 
	\draw  [draw opacity=0][shading=_rb55naoen,_ir8cfcj0w] (577.47,222.37) -- (583.11,222.37) -- (583.11,228) -- (577.47,228) -- cycle ; \draw    ; \draw    ; \draw   (577.47,222.37) -- (583.11,222.37) -- (583.11,228) -- (577.47,228) -- cycle ;
	%Shape: Grid [id:dp48988651927692783] 
	\draw  [draw opacity=0][shading=_fhok0opqf,_d5r5693v9] (584.19,222.37) -- (589.83,222.37) -- (589.83,228) -- (584.19,228) -- cycle ; \draw    ; \draw    ; \draw   (584.19,222.37) -- (589.83,222.37) -- (589.83,228) -- (584.19,228) -- cycle ;
	%Shape: Grid [id:dp09441581292334078] 
	\draw  [draw opacity=0][shading=_q0bu8k48g,_3l725p409] (580.83,222.37) -- (586.47,222.37) -- (586.47,228) -- (580.83,228) -- cycle ; \draw    ; \draw    ; \draw   (580.83,222.37) -- (586.47,222.37) -- (586.47,228) -- (580.83,228) -- cycle ;
	%Shape: Grid [id:dp9943433237875942] 
	\draw  [draw opacity=0][shading=_rrrkkkej3,_kqjjnhguq] (597.94,228.08) -- (592.31,227.97) -- (592.35,222.34) -- (597.98,222.45) -- cycle ; \draw    ; \draw    ; \draw   (597.94,228.08) -- (592.31,227.97) -- (592.35,222.34) -- (597.98,222.45) -- cycle ;
	%Shape: Grid [id:dp061841581723228845] 
	\draw  [draw opacity=0][shading=_yzmawrhag,_b6c8vn3bv] (591.22,227.95) -- (585.59,227.84) -- (585.63,222.21) -- (591.26,222.32) -- cycle ; \draw    ; \draw    ; \draw   (591.22,227.95) -- (585.59,227.84) -- (585.63,222.21) -- (591.26,222.32) -- cycle ;
	%Shape: Grid [id:dp03764212498058206] 
	\draw  [draw opacity=0][shading=_ettryvspn,_szfdsfczp] (594.24,228.02) -- (588.61,227.9) -- (588.65,222.27) -- (594.28,222.38) -- cycle ; \draw    ; \draw    ; \draw   (594.24,228.02) -- (588.61,227.9) -- (588.65,222.27) -- (594.28,222.38) -- cycle ;
	%Shape: Grid [id:dp21043643917274524] 
	\draw  [draw opacity=0][shading=_y3p7m8ic9,_vgaabm2a9] (601.67,222.37) -- (607.31,222.37) -- (607.31,228) -- (601.67,228) -- cycle ; \draw    ; \draw    ; \draw   (601.67,222.37) -- (607.31,222.37) -- (607.31,228) -- (601.67,228) -- cycle ;
	%Shape: Grid [id:dp7225592680013748] 
	\draw  [draw opacity=0][shading=_wjxghxruo,_4l1s9oduf] (598.31,222.37) -- (603.95,222.37) -- (603.95,228) -- (598.31,228) -- cycle ; \draw    ; \draw    ; \draw   (598.31,222.37) -- (603.95,222.37) -- (603.95,228) -- (598.31,228) -- cycle ;
	%Shape: Grid [id:dp1269575820252763] 
	\draw  [draw opacity=0][shading=_gwjapbawp,_fcraup4by] (608.7,227.95) -- (603.07,227.84) -- (603.11,222.21) -- (608.74,222.32) -- cycle ; \draw    ; \draw    ; \draw   (608.7,227.95) -- (603.07,227.84) -- (603.11,222.21) -- (608.74,222.32) -- cycle ;
	%Shape: Grid [id:dp7299511044564433] 
	\draw  [draw opacity=0][shading=_93cme1jmv,_9dgces4p8] (611.72,228.02) -- (606.09,227.9) -- (606.13,222.27) -- (611.76,222.38) -- cycle ; \draw    ; \draw    ; \draw   (611.72,228.02) -- (606.09,227.9) -- (606.13,222.27) -- (611.76,222.38) -- cycle ;
	
	%Shape: Grid [id:dp7517232731834893] 
	\draw  [draw opacity=0][shading=_vuyspaxnt,_wdd5v7moh,path fading= _6spfnothw ,fading transform={xshift=2}] (648.33,245.53) -- (653.97,245.53) -- (653.97,251.16) -- (648.33,251.16) -- cycle ; \draw    ; \draw    ; \draw   (648.33,245.53) -- (653.97,245.53) -- (653.97,251.16) -- (648.33,251.16) -- cycle ;
	%Shape: Grid [id:dp578585842609133] 
	\draw  [draw opacity=0][shading=_3sdvwf9qe,_93fe40n26,path fading= _30mgyb90t ,fading transform={xshift=2}] (655.06,245.53) -- (660.69,245.53) -- (660.69,251.16) -- (655.06,251.16) -- cycle ; \draw    ; \draw    ; \draw   (655.06,245.53) -- (660.69,245.53) -- (660.69,251.16) -- (655.06,251.16) -- cycle ;
	%Shape: Grid [id:dp14976570270358602] 
	\draw  [draw opacity=0][shading=_9kc6w8ikq,_pyftdzliy,path fading= _xzceg9csr ,fading transform={xshift=2}] (651.69,245.53) -- (657.33,245.53) -- (657.33,251.16) -- (651.69,251.16) -- cycle ; \draw    ; \draw    ; \draw   (651.69,245.53) -- (657.33,245.53) -- (657.33,251.16) -- (651.69,251.16) -- cycle ;
	%Shape: Grid [id:dp5369472472287853] 
	\draw  [draw opacity=0][shading=_595v5qql9,_2s52e3lnr,path fading= _m2eryf35a ,fading transform={xshift=2}] (668.8,251.24) -- (663.17,251.13) -- (663.21,245.5) -- (668.84,245.61) -- cycle ; \draw    ; \draw    ; \draw   (668.8,251.24) -- (663.17,251.13) -- (663.21,245.5) -- (668.84,245.61) -- cycle ;
	%Shape: Grid [id:dp16785636177234808] 
	\draw  [draw opacity=0][shading=_ieonipo3m,_exdizml2f,path fading= _p5lbx09vu ,fading transform={xshift=2}] (662.08,251.11) -- (656.45,251) -- (656.49,245.37) -- (662.12,245.48) -- cycle ; \draw    ; \draw    ; \draw   (662.08,251.11) -- (656.45,251) -- (656.49,245.37) -- (662.12,245.48) -- cycle ;
	%Shape: Grid [id:dp6252160078563822] 
	\draw  [draw opacity=0][shading=_6tf670bwm,_c0om4n6vc,path fading= _3t950qjw5 ,fading transform={xshift=2}] (665.1,251.18) -- (659.47,251.06) -- (659.51,245.43) -- (665.14,245.54) -- cycle ; \draw    ; \draw    ; \draw   (665.1,251.18) -- (659.47,251.06) -- (659.51,245.43) -- (665.14,245.54) -- cycle ;
	%Shape: Grid [id:dp727767017977388] 
	\draw  [draw opacity=0][shading=_hwk4sljy2,_bu3pyftq3,path fading= _tobx99mr8 ,fading transform={xshift=2}] (672.54,245.53) -- (678.17,245.53) -- (678.17,251.16) -- (672.54,251.16) -- cycle ; \draw    ; \draw    ; \draw   (672.54,245.53) -- (678.17,245.53) -- (678.17,251.16) -- (672.54,251.16) -- cycle ;
	%Shape: Grid [id:dp7739965672878112] 
	\draw  [draw opacity=0][shading=_oqmagt84s,_tzcifuytu,path fading= _igo0vipsg ,fading transform={xshift=2}] (669.17,245.53) -- (674.81,245.53) -- (674.81,251.16) -- (669.17,251.16) -- cycle ; \draw    ; \draw    ; \draw   (669.17,245.53) -- (674.81,245.53) -- (674.81,251.16) -- (669.17,251.16) -- cycle ;
	%Shape: Grid [id:dp9658126684631254] 
	\draw  [draw opacity=0][shading=_770r7l9vi,_ko0di3j71,path fading= _2f9fvoi5w ,fading transform={xshift=2}] (679.56,251.11) -- (673.93,251) -- (673.97,245.37) -- (679.6,245.48) -- cycle ; \draw    ; \draw    ; \draw   (679.56,251.11) -- (673.93,251) -- (673.97,245.37) -- (679.6,245.48) -- cycle ;
	%Shape: Grid [id:dp7365608678892323] 
	\draw  [draw opacity=0][shading=_xm3cw8cfd,_a7xw3mv2u,path fading= _f7j4qou4c ,fading transform={xshift=2}] (682.58,251.18) -- (676.95,251.06) -- (676.99,245.43) -- (682.62,245.54) -- cycle ; \draw    ; \draw    ; \draw   (682.58,251.18) -- (676.95,251.06) -- (676.99,245.43) -- (682.62,245.54) -- cycle ;
	
	%Right Arrow [id:dp90260618874498] 
	\draw   (125.06,121.12) -- (143.8,111.45) -- (141.33,104.06) -- (158.77,112.38) -- (151.23,133.61) -- (148.75,126.22) -- (130.01,135.9) -- cycle ;
	%Right Arrow [id:dp23043671943674482] 
	\draw   (316.77,96.16) -- (334.21,95.71) -- (334.08,87.71) -- (345.98,103.4) -- (334.61,119.7) -- (334.48,111.7) -- (317.04,112.15) -- cycle ;
	%Right Arrow [id:dp8440536911807673] 
	\draw   (172.25,314.1) -- (184.67,324.13) -- (187.72,318.32) -- (189.92,336.62) -- (175.55,341.56) -- (178.59,335.75) -- (166.16,325.72) -- cycle ;
	%Rounded Rect [id:dp6571950934151043] 
	\draw   (762.96,144.65) .. controls (762.96,139.46) and (767.16,135.26) .. (772.35,135.26) -- (817.02,135.26) .. controls (822.21,135.26) and (826.41,139.46) .. (826.41,144.65) -- (826.41,172.82) .. controls (826.41,178.01) and (822.21,182.21) .. (817.02,182.21) -- (772.35,182.21) .. controls (767.16,182.21) and (762.96,178.01) .. (762.96,172.82) -- cycle ;
	%Shape: Grid [id:dp20953769126858213] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 172; blue, 208 }  ,fill opacity=1 ] (768.22,142.21) -- (774.97,142.21) -- (774.97,148.97) -- (768.22,148.97) -- cycle ; \draw    ; \draw    ; \draw   (768.22,142.21) -- (774.97,142.21) -- (774.97,148.97) -- (768.22,148.97) -- cycle ;
	%Shape: Grid [id:dp39666828870598225] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 150; blue, 208 }  ,fill opacity=0.42 ] (778.62,142.21) -- (785.38,142.21) -- (785.38,148.97) -- (778.62,148.97) -- cycle ; \draw    ; \draw    ; \draw   (778.62,142.21) -- (785.38,142.21) -- (785.38,148.97) -- (778.62,148.97) -- cycle ;
	%Shape: Grid [id:dp397142925424233] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 143; blue, 208 }  ,fill opacity=0.42 ] (773.42,142.21) -- (780.18,142.21) -- (780.18,148.97) -- (773.42,148.97) -- cycle ; \draw    ; \draw    ; \draw   (773.42,142.21) -- (780.18,142.21) -- (780.18,148.97) -- (773.42,148.97) -- cycle ;
	%Shape: Grid [id:dp09559419382774592] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 150; blue, 208 }  ,fill opacity=0.7 ] (799.89,149.12) -- (793.13,149.01) -- (793.19,142.26) -- (799.95,142.36) -- cycle ; \draw    ; \draw    ; \draw   (799.89,149.12) -- (793.13,149.01) -- (793.19,142.26) -- (799.95,142.36) -- cycle ;
	%Shape: Grid [id:dp9550947855672791] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 150; blue, 208 }  ,fill opacity=0.42 ] (789.49,148.96) -- (782.73,148.85) -- (782.79,142.1) -- (789.55,142.2) -- cycle ; \draw    ; \draw    ; \draw   (789.49,148.96) -- (782.73,148.85) -- (782.79,142.1) -- (789.55,142.2) -- cycle ;
	%Shape: Grid [id:dp9889522650570123] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 143; blue, 208 }  ,fill opacity=0.42 ] (794.17,149.04) -- (787.41,148.93) -- (787.47,142.18) -- (794.23,142.28) -- cycle ; \draw    ; \draw    ; \draw   (794.17,149.04) -- (787.41,148.93) -- (787.47,142.18) -- (794.23,142.28) -- cycle ;
	%Shape: Grid [id:dp011362922484758564] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 36; blue, 208 }  ,fill opacity=0.58 ] (805.66,142.21) -- (812.42,142.21) -- (812.42,148.97) -- (805.66,148.97) -- cycle ; \draw    ; \draw    ; \draw   (805.66,142.21) -- (812.42,142.21) -- (812.42,148.97) -- (805.66,148.97) -- cycle ;
	%Shape: Grid [id:dp4488211379607887] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 143; blue, 208 }  ,fill opacity=0.42 ] (800.46,142.21) -- (807.22,142.21) -- (807.22,148.97) -- (800.46,148.97) -- cycle ; \draw    ; \draw    ; \draw   (800.46,142.21) -- (807.22,142.21) -- (807.22,148.97) -- (800.46,148.97) -- cycle ;
	%Shape: Grid [id:dp09516864706621575] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 43; blue, 208 }  ,fill opacity=0.65 ] (816.53,148.96) -- (809.77,148.85) -- (809.83,142.1) -- (816.59,142.2) -- cycle ; \draw    ; \draw    ; \draw   (816.53,148.96) -- (809.77,148.85) -- (809.83,142.1) -- (816.59,142.2) -- cycle ;
	%Shape: Grid [id:dp2599084548185593] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 62; green, 2; blue, 208 }  ,fill opacity=0.42 ] (821.21,149.04) -- (814.45,148.93) -- (814.51,142.18) -- (821.27,142.28) -- cycle ; \draw    ; \draw    ; \draw   (821.21,149.04) -- (814.45,148.93) -- (814.51,142.18) -- (821.27,142.28) -- cycle ;
	
	%Shape: Grid [id:dp06887871477215013] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 172; blue, 208 }  ,fill opacity=1 ] (767.7,168.5) -- (774.45,168.5) -- (774.45,175.26) -- (767.7,175.26) -- cycle ; \draw    ; \draw    ; \draw   (767.7,168.5) -- (774.45,168.5) -- (774.45,175.26) -- (767.7,175.26) -- cycle ;
	%Shape: Grid [id:dp7046992352411082] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 150; blue, 208 }  ,fill opacity=0.42 ] (778.1,168.5) -- (784.86,168.5) -- (784.86,175.26) -- (778.1,175.26) -- cycle ; \draw    ; \draw    ; \draw   (778.1,168.5) -- (784.86,168.5) -- (784.86,175.26) -- (778.1,175.26) -- cycle ;
	%Shape: Grid [id:dp2356800484575151] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 143; blue, 208 }  ,fill opacity=0.42 ] (772.9,168.5) -- (779.66,168.5) -- (779.66,175.26) -- (772.9,175.26) -- cycle ; \draw    ; \draw    ; \draw   (772.9,168.5) -- (779.66,168.5) -- (779.66,175.26) -- (772.9,175.26) -- cycle ;
	%Shape: Grid [id:dp5943071768817556] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 150; blue, 208 }  ,fill opacity=0.7 ] (799.37,175.41) -- (792.61,175.3) -- (792.67,168.55) -- (799.43,168.65) -- cycle ; \draw    ; \draw    ; \draw   (799.37,175.41) -- (792.61,175.3) -- (792.67,168.55) -- (799.43,168.65) -- cycle ;
	%Shape: Grid [id:dp085132631465614] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 150; blue, 208 }  ,fill opacity=0.42 ] (788.96,175.25) -- (782.21,175.14) -- (782.27,168.39) -- (789.03,168.49) -- cycle ; \draw    ; \draw    ; \draw   (788.96,175.25) -- (782.21,175.14) -- (782.27,168.39) -- (789.03,168.49) -- cycle ;
	%Shape: Grid [id:dp8494505753308532] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 143; blue, 208 }  ,fill opacity=0.42 ] (793.65,175.33) -- (786.89,175.22) -- (786.95,168.47) -- (793.71,168.57) -- cycle ; \draw    ; \draw    ; \draw   (793.65,175.33) -- (786.89,175.22) -- (786.95,168.47) -- (793.71,168.57) -- cycle ;
	%Shape: Grid [id:dp012278586404221636] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 36; blue, 208 }  ,fill opacity=0.58 ] (805.14,168.5) -- (811.9,168.5) -- (811.9,175.26) -- (805.14,175.26) -- cycle ; \draw    ; \draw    ; \draw   (805.14,168.5) -- (811.9,168.5) -- (811.9,175.26) -- (805.14,175.26) -- cycle ;
	%Shape: Grid [id:dp8782255904008625] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 143; blue, 208 }  ,fill opacity=0.42 ] (799.94,168.5) -- (806.7,168.5) -- (806.7,175.26) -- (799.94,175.26) -- cycle ; \draw    ; \draw    ; \draw   (799.94,168.5) -- (806.7,168.5) -- (806.7,175.26) -- (799.94,175.26) -- cycle ;
	%Shape: Grid [id:dp3580881943581057] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 2; green, 43; blue, 208 }  ,fill opacity=0.65 ] (816.01,175.25) -- (809.25,175.14) -- (809.31,168.39) -- (816.07,168.49) -- cycle ; \draw    ; \draw    ; \draw   (816.01,175.25) -- (809.25,175.14) -- (809.31,168.39) -- (816.07,168.49) -- cycle ;
	%Shape: Grid [id:dp04899074768374567] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 62; green, 2; blue, 208 }  ,fill opacity=0.42 ] (820.69,175.33) -- (813.93,175.22) -- (813.99,168.47) -- (820.75,168.57) -- cycle ; \draw    ; \draw    ; \draw   (820.69,175.33) -- (813.93,175.22) -- (813.99,168.47) -- (820.75,168.57) -- cycle ;
	
	%Rounded Rect [id:dp13363660601076244] 
	\draw   (765.07,220.27) .. controls (765.07,215.08) and (769.28,210.88) .. (774.46,210.88) -- (819.13,210.88) .. controls (824.32,210.88) and (828.52,215.08) .. (828.52,220.27) -- (828.52,248.44) .. controls (828.52,253.63) and (824.32,257.83) .. (819.13,257.83) -- (774.46,257.83) .. controls (769.28,257.83) and (765.07,253.63) .. (765.07,248.44) -- cycle ;
	%Shape: Grid [id:dp6905613321848749] 
	\draw  [draw opacity=0][shading=_9fji278sc,_eb377o1ys] (770.33,217.83) -- (777.09,217.83) -- (777.09,224.59) -- (770.33,224.59) -- cycle ; \draw    ; \draw    ; \draw   (770.33,217.83) -- (777.09,217.83) -- (777.09,224.59) -- (770.33,224.59) -- cycle ;
	%Shape: Grid [id:dp4686340481816673] 
	\draw  [draw opacity=0][shading=_dneixky3g,_k9n1o77yn] (780.73,217.83) -- (787.49,217.83) -- (787.49,224.59) -- (780.73,224.59) -- cycle ; \draw    ; \draw    ; \draw   (780.73,217.83) -- (787.49,217.83) -- (787.49,224.59) -- (780.73,224.59) -- cycle ;
	%Shape: Grid [id:dp8742737878951857] 
	\draw  [draw opacity=0][shading=_qhmb2mbrs,_bbgavuvts] (775.53,217.83) -- (782.29,217.83) -- (782.29,224.59) -- (775.53,224.59) -- cycle ; \draw    ; \draw    ; \draw   (775.53,217.83) -- (782.29,217.83) -- (782.29,224.59) -- (775.53,224.59) -- cycle ;
	%Shape: Grid [id:dp9446921916676404] 
	\draw  [draw opacity=0][shading=_m7fzpncog,_2a50sk499] (802,224.74) -- (795.24,224.64) -- (795.3,217.88) -- (802.06,217.98) -- cycle ; \draw    ; \draw    ; \draw   (802,224.74) -- (795.24,224.64) -- (795.3,217.88) -- (802.06,217.98) -- cycle ;
	%Shape: Grid [id:dp21802697972070584] 
	\draw  [draw opacity=0][shading=_n7k29t2sl,_m0gx5t567] (791.6,224.58) -- (784.84,224.48) -- (784.9,217.72) -- (791.66,217.82) -- cycle ; \draw    ; \draw    ; \draw   (791.6,224.58) -- (784.84,224.48) -- (784.9,217.72) -- (791.66,217.82) -- cycle ;
	%Shape: Grid [id:dp34627507764688037] 
	\draw  [draw opacity=0][shading=_rv2sy3evn,_ts7sckcsj] (796.28,224.66) -- (789.52,224.56) -- (789.58,217.8) -- (796.34,217.9) -- cycle ; \draw    ; \draw    ; \draw   (796.28,224.66) -- (789.52,224.56) -- (789.58,217.8) -- (796.34,217.9) -- cycle ;
	%Shape: Grid [id:dp9927786529628136] 
	\draw  [draw opacity=0][shading=_oty29lm7i,_fffosg8xs] (807.78,217.83) -- (814.53,217.83) -- (814.53,224.59) -- (807.78,224.59) -- cycle ; \draw    ; \draw    ; \draw   (807.78,217.83) -- (814.53,217.83) -- (814.53,224.59) -- (807.78,224.59) -- cycle ;
	%Shape: Grid [id:dp7409359105756935] 
	\draw  [draw opacity=0][shading=_ke94fob22,_1dciur1f7] (802.57,217.83) -- (809.33,217.83) -- (809.33,224.59) -- (802.57,224.59) -- cycle ; \draw    ; \draw    ; \draw   (802.57,217.83) -- (809.33,217.83) -- (809.33,224.59) -- (802.57,224.59) -- cycle ;
	%Shape: Grid [id:dp5320337678640494] 
	\draw  [draw opacity=0][shading=_m8k3ss9ob,_6ijlyymw2] (818.64,224.58) -- (811.89,224.48) -- (811.95,217.72) -- (818.7,217.82) -- cycle ; \draw    ; \draw    ; \draw   (818.64,224.58) -- (811.89,224.48) -- (811.95,217.72) -- (818.7,217.82) -- cycle ;
	%Shape: Grid [id:dp4972897971913145] 
	\draw  [draw opacity=0][shading=_shjj1gxdz,_af05z7osv] (823.32,224.66) -- (816.57,224.56) -- (816.63,217.8) -- (823.38,217.9) -- cycle ; \draw    ; \draw    ; \draw   (823.32,224.66) -- (816.57,224.56) -- (816.63,217.8) -- (823.38,217.9) -- cycle ;
	
	%Shape: Grid [id:dp6529549158176877] 
	\draw  [draw opacity=0][shading=_6b90k205j,_mc8ddkz59] (769.81,244.12) -- (776.57,244.12) -- (776.57,250.88) -- (769.81,250.88) -- cycle ; \draw    ; \draw    ; \draw   (769.81,244.12) -- (776.57,244.12) -- (776.57,250.88) -- (769.81,250.88) -- cycle ;
	%Shape: Grid [id:dp18465966780983878] 
	\draw  [draw opacity=0][shading=_ywim7ze27,_6xtem7pu9] (780.21,244.12) -- (786.97,244.12) -- (786.97,250.88) -- (780.21,250.88) -- cycle ; \draw    ; \draw    ; \draw   (780.21,244.12) -- (786.97,244.12) -- (786.97,250.88) -- (780.21,250.88) -- cycle ;
	%Shape: Grid [id:dp8944109849289148] 
	\draw  [draw opacity=0][shading=_3imsl934i,_hwuz2uikv] (775.01,244.12) -- (781.77,244.12) -- (781.77,250.88) -- (775.01,250.88) -- cycle ; \draw    ; \draw    ; \draw   (775.01,244.12) -- (781.77,244.12) -- (781.77,250.88) -- (775.01,250.88) -- cycle ;
	%Shape: Grid [id:dp5382796465811435] 
	\draw  [draw opacity=0][shading=_dhskwszn5,_j9f4do996] (801.48,251.03) -- (794.72,250.93) -- (794.78,244.17) -- (801.54,244.27) -- cycle ; \draw    ; \draw    ; \draw   (801.48,251.03) -- (794.72,250.93) -- (794.78,244.17) -- (801.54,244.27) -- cycle ;
	%Shape: Grid [id:dp5677771659276796] 
	\draw  [draw opacity=0][shading=_nwojyfv9o,_end805g6h] (791.08,250.87) -- (784.32,250.77) -- (784.38,244.01) -- (791.14,244.11) -- cycle ; \draw    ; \draw    ; \draw   (791.08,250.87) -- (784.32,250.77) -- (784.38,244.01) -- (791.14,244.11) -- cycle ;
	%Shape: Grid [id:dp5796845654752798] 
	\draw  [draw opacity=0][shading=_egrb7b4sp,_0zpjqrxax] (795.76,250.95) -- (789,250.85) -- (789.06,244.09) -- (795.82,244.19) -- cycle ; \draw    ; \draw    ; \draw   (795.76,250.95) -- (789,250.85) -- (789.06,244.09) -- (795.82,244.19) -- cycle ;
	%Shape: Grid [id:dp4404317635558699] 
	\draw  [draw opacity=0][shading=_ai02wkz16,_h2nnoymqc] (807.26,244.12) -- (814.01,244.12) -- (814.01,250.88) -- (807.26,250.88) -- cycle ; \draw    ; \draw    ; \draw   (807.26,244.12) -- (814.01,244.12) -- (814.01,250.88) -- (807.26,250.88) -- cycle ;
	%Shape: Grid [id:dp7058408146982894] 
	\draw  [draw opacity=0][shading=_r1nph60pn,_sn94f56aa] (802.05,244.12) -- (808.81,244.12) -- (808.81,250.88) -- (802.05,250.88) -- cycle ; \draw    ; \draw    ; \draw   (802.05,244.12) -- (808.81,244.12) -- (808.81,250.88) -- (802.05,250.88) -- cycle ;
	%Shape: Grid [id:dp10958777712235035] 
	\draw  [draw opacity=0][shading=_kfcrin70j,_jocq3oyvq] (818.12,250.87) -- (811.37,250.77) -- (811.43,244.01) -- (818.18,244.11) -- cycle ; \draw    ; \draw    ; \draw   (818.12,250.87) -- (811.37,250.77) -- (811.43,244.01) -- (818.18,244.11) -- cycle ;
	%Shape: Grid [id:dp28292058364202755] 
	\draw  [draw opacity=0][shading=_2ysz3mit1,_ohqw800mk] (822.8,250.95) -- (816.05,250.85) -- (816.11,244.09) -- (822.86,244.19) -- cycle ; \draw    ; \draw    ; \draw   (822.8,250.95) -- (816.05,250.85) -- (816.11,244.09) -- (822.86,244.19) -- cycle ;
	
	%Rounded Rect [id:dp2897100023975141] 
	\draw   (765.78,292.38) .. controls (765.78,287.19) and (769.98,282.99) .. (775.17,282.99) -- (819.84,282.99) .. controls (825.02,282.99) and (829.23,287.19) .. (829.23,292.38) -- (829.23,320.55) .. controls (829.23,325.73) and (825.02,329.94) .. (819.84,329.94) -- (775.17,329.94) .. controls (769.98,329.94) and (765.78,325.73) .. (765.78,320.55) -- cycle ;
	%Shape: Grid [id:dp8458616639606951] 
	\draw  [draw opacity=0][shading=_qcihxvt17,_pbqmdaowh] (770.33,288.18) -- (777.09,288.18) -- (777.09,294.93) -- (770.33,294.93) -- cycle ; \draw    ; \draw    ; \draw   (770.33,288.18) -- (777.09,288.18) -- (777.09,294.93) -- (770.33,294.93) -- cycle ;
	%Shape: Grid [id:dp15989520712915617] 
	\draw  [draw opacity=0][shading=_znwij3wma,_nnu7brhmd] (780.73,288.18) -- (787.49,288.18) -- (787.49,294.93) -- (780.73,294.93) -- cycle ; \draw    ; \draw    ; \draw   (780.73,288.18) -- (787.49,288.18) -- (787.49,294.93) -- (780.73,294.93) -- cycle ;
	%Shape: Grid [id:dp3587106516066443] 
	\draw  [draw opacity=0][shading=_zw8s042ed,_io5q2yoie] (775.53,288.18) -- (782.29,288.18) -- (782.29,294.93) -- (775.53,294.93) -- cycle ; \draw    ; \draw    ; \draw   (775.53,288.18) -- (782.29,288.18) -- (782.29,294.93) -- (775.53,294.93) -- cycle ;
	%Shape: Grid [id:dp1596050234928159] 
	\draw  [draw opacity=0][shading=_cieuikpqy,_0csd6pcsi] (802,295.09) -- (795.24,294.98) -- (795.3,288.23) -- (802.06,288.33) -- cycle ; \draw    ; \draw    ; \draw   (802,295.09) -- (795.24,294.98) -- (795.3,288.23) -- (802.06,288.33) -- cycle ;
	%Shape: Grid [id:dp21623663762196532] 
	\draw  [draw opacity=0][shading=_rfzkszd4j,_s3qqdpjfc] (791.6,294.93) -- (784.84,294.82) -- (784.9,288.06) -- (791.66,288.17) -- cycle ; \draw    ; \draw    ; \draw   (791.6,294.93) -- (784.84,294.82) -- (784.9,288.06) -- (791.66,288.17) -- cycle ;
	%Shape: Grid [id:dp9631534851835588] 
	\draw  [draw opacity=0][shading=_nzgspxpep,_r13zyr9cm] (796.28,295.01) -- (789.52,294.9) -- (789.58,288.14) -- (796.34,288.25) -- cycle ; \draw    ; \draw    ; \draw   (796.28,295.01) -- (789.52,294.9) -- (789.58,288.14) -- (796.34,288.25) -- cycle ;
	%Shape: Grid [id:dp5925326461559067] 
	\draw  [draw opacity=0][shading=_lh7q05akt,_e2zlkhcqw] (807.78,288.18) -- (814.53,288.18) -- (814.53,294.93) -- (807.78,294.93) -- cycle ; \draw    ; \draw    ; \draw   (807.78,288.18) -- (814.53,288.18) -- (814.53,294.93) -- (807.78,294.93) -- cycle ;
	%Shape: Grid [id:dp64831495047623] 
	\draw  [draw opacity=0][shading=_oscnizoge,_1n13tuy47] (802.57,288.18) -- (809.33,288.18) -- (809.33,294.93) -- (802.57,294.93) -- cycle ; \draw    ; \draw    ; \draw   (802.57,288.18) -- (809.33,288.18) -- (809.33,294.93) -- (802.57,294.93) -- cycle ;
	%Shape: Grid [id:dp6509240454546179] 
	\draw  [draw opacity=0][shading=_jutzc3tbi,_yr1onew3p] (818.64,294.93) -- (811.89,294.82) -- (811.95,288.06) -- (818.7,288.17) -- cycle ; \draw    ; \draw    ; \draw   (818.64,294.93) -- (811.89,294.82) -- (811.95,288.06) -- (818.7,288.17) -- cycle ;
	%Shape: Grid [id:dp04250517197740167] 
	\draw  [draw opacity=0][shading=_1ssfge3er,_cmhd6jutz] (823.32,295.01) -- (816.57,294.9) -- (816.63,288.14) -- (823.38,288.25) -- cycle ; \draw    ; \draw    ; \draw   (823.32,295.01) -- (816.57,294.9) -- (816.63,288.14) -- (823.38,288.25) -- cycle ;
	
	%Shape: Grid [id:dp6484067034409826] 
	\draw  [draw opacity=0][shading=_2287hsdd5,_6izbkbal1] (769.81,314.47) -- (776.57,314.47) -- (776.57,321.22) -- (769.81,321.22) -- cycle ; \draw    ; \draw    ; \draw   (769.81,314.47) -- (776.57,314.47) -- (776.57,321.22) -- (769.81,321.22) -- cycle ;
	%Shape: Grid [id:dp043355041723908916] 
	\draw  [draw opacity=0][shading=_rs6zretdl,_kyfgtwa8o] (780.21,314.47) -- (786.97,314.47) -- (786.97,321.22) -- (780.21,321.22) -- cycle ; \draw    ; \draw    ; \draw   (780.21,314.47) -- (786.97,314.47) -- (786.97,321.22) -- (780.21,321.22) -- cycle ;
	%Shape: Grid [id:dp13520482019814395] 
	\draw  [draw opacity=0][shading=_i2lb2y49w,_qhy89y22w] (775.01,314.47) -- (781.77,314.47) -- (781.77,321.22) -- (775.01,321.22) -- cycle ; \draw    ; \draw    ; \draw   (775.01,314.47) -- (781.77,314.47) -- (781.77,321.22) -- (775.01,321.22) -- cycle ;
	%Shape: Grid [id:dp6710330931029488] 
	\draw  [draw opacity=0][shading=_nkvflgk0k,_1a0g7c8hq] (801.48,321.38) -- (794.72,321.27) -- (794.78,314.51) -- (801.54,314.62) -- cycle ; \draw    ; \draw    ; \draw   (801.48,321.38) -- (794.72,321.27) -- (794.78,314.51) -- (801.54,314.62) -- cycle ;
	%Shape: Grid [id:dp11622637665416302] 
	\draw  [draw opacity=0][shading=_wnujnj1zq,_nethku3h9] (791.08,321.22) -- (784.32,321.11) -- (784.38,314.35) -- (791.14,314.46) -- cycle ; \draw    ; \draw    ; \draw   (791.08,321.22) -- (784.32,321.11) -- (784.38,314.35) -- (791.14,314.46) -- cycle ;
	%Shape: Grid [id:dp2126264812091524] 
	\draw  [draw opacity=0][shading=_922ij3rs0,_p2aweqnon] (795.76,321.3) -- (789,321.19) -- (789.06,314.43) -- (795.82,314.54) -- cycle ; \draw    ; \draw    ; \draw   (795.76,321.3) -- (789,321.19) -- (789.06,314.43) -- (795.82,314.54) -- cycle ;
	%Shape: Grid [id:dp5915305005559508] 
	\draw  [draw opacity=0][shading=_0zmq034xb,_m4dpohc6x] (807.26,314.47) -- (814.01,314.47) -- (814.01,321.22) -- (807.26,321.22) -- cycle ; \draw    ; \draw    ; \draw   (807.26,314.47) -- (814.01,314.47) -- (814.01,321.22) -- (807.26,321.22) -- cycle ;
	%Shape: Grid [id:dp9820370201312851] 
	\draw  [draw opacity=0][shading=_ogp3p5p3z,_hzzzkirsr] (802.05,314.47) -- (808.81,314.47) -- (808.81,321.22) -- (802.05,321.22) -- cycle ; \draw    ; \draw    ; \draw   (802.05,314.47) -- (808.81,314.47) -- (808.81,321.22) -- (802.05,321.22) -- cycle ;
	%Shape: Grid [id:dp3935908080422602] 
	\draw  [draw opacity=0][shading=_mvdcbxi6n,_9ey5nszc5] (818.12,321.22) -- (811.37,321.11) -- (811.43,314.35) -- (818.18,314.46) -- cycle ; \draw    ; \draw    ; \draw   (818.12,321.22) -- (811.37,321.11) -- (811.43,314.35) -- (818.18,314.46) -- cycle ;
	%Shape: Grid [id:dp8165394476650333] 
	\draw  [draw opacity=0][shading=_fswt38s3t,_jxys6knov] (822.8,321.3) -- (816.05,321.19) -- (816.11,314.43) -- (822.86,314.54) -- cycle ; \draw    ; \draw    ; \draw   (822.8,321.3) -- (816.05,321.19) -- (816.11,314.43) -- (822.86,314.54) -- cycle ;
	
	%Rounded Rect [id:dp056287256772945216] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=2.25]  (749.45,142.25) .. controls (749.45,129.1) and (760.11,118.45) .. (773.25,118.45) -- (844.65,118.45) .. controls (857.8,118.45) and (868.45,129.1) .. (868.45,142.25) -- (868.45,346.13) .. controls (868.45,359.28) and (857.8,369.93) .. (844.65,369.93) -- (773.25,369.93) .. controls (760.11,369.93) and (749.45,359.28) .. (749.45,346.13) -- cycle ;
	%Shape: Rectangle [id:dp8726362421454612] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (910.48,118.45) -- (960,118.45) -- (960,343.45) -- (910.48,343.45) -- cycle ;
	
	%Left Right Arrow [id:dp5417212460422162] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (873.03,230.95) -- (879.87,241.45) -- (879.87,236.2) -- (893.57,236.2) -- (893.57,241.45) -- (900.42,230.95) -- (893.57,220.45) -- (893.57,225.7) -- (879.87,225.7) -- (879.87,220.45) -- cycle ;
	%Left Right Arrow [id:dp06629814822303626] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (723.83,230.95) -- (729.27,241.45) -- (729.27,236.2) -- (740.14,236.2) -- (740.14,241.45) -- (745.58,230.95) -- (740.14,220.45) -- (740.14,225.7) -- (729.27,225.7) -- (729.27,220.45) -- cycle ;
	%Shape: Ellipse [id:dp6018762518892176] 
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (428.55,102.98) .. controls (428.55,96.26) and (433.27,90.81) .. (439.1,90.81) .. controls (444.92,90.81) and (449.65,96.26) .. (449.65,102.98) .. controls (449.65,109.71) and (444.92,115.16) .. (439.1,115.16) .. controls (433.27,115.16) and (428.55,109.71) .. (428.55,102.98) -- cycle ;
	%Shape: Grid [id:dp8364982454178558] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (450.35,107.21) -- (456.59,107.21) -- (456.59,113.46) -- (450.35,113.46) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (450.35,107.21) -- (456.59,107.21) -- (456.59,113.46) -- (450.35,113.46) -- cycle ;
	%Shape: Grid [id:dp6034682263315345] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (450.35,124.32) -- (456.59,124.32) -- (456.59,130.57) -- (450.35,130.57) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (450.35,124.32) -- (456.59,124.32) -- (456.59,130.57) -- (450.35,130.57) -- cycle ;
	%Shape: Grid [id:dp5567410857463716] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (450.35,118.62) -- (456.59,118.62) -- (456.59,124.86) -- (450.35,124.86) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (450.35,118.62) -- (456.59,118.62) -- (456.59,124.86) -- (450.35,124.86) -- cycle ;
	%Shape: Grid [id:dp2560846300506465] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (450.35,112.91) -- (456.59,112.91) -- (456.59,119.16) -- (450.35,119.16) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (450.35,112.91) -- (456.59,112.91) -- (456.59,119.16) -- (450.35,119.16) -- cycle ;
	
	%Shape: Ellipse [id:dp8942111299610846] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (380.41,102.98) .. controls (380.41,70.51) and (406.69,44.19) .. (439.1,44.19) .. controls (471.51,44.19) and (497.78,70.51) .. (497.78,102.98) .. controls (497.78,135.45) and (471.51,161.77) .. (439.1,161.77) .. controls (406.69,161.77) and (380.41,135.45) .. (380.41,102.98) -- cycle ;
	%Shape: Ellipse [id:dp18688621069043465] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (489.73,99.26) .. controls (489.73,92.54) and (494.45,87.09) .. (500.28,87.09) .. controls (506.11,87.09) and (510.83,92.54) .. (510.83,99.26) .. controls (510.83,105.99) and (506.11,111.44) .. (500.28,111.44) .. controls (494.45,111.44) and (489.73,105.99) .. (489.73,99.26) -- cycle ;
	%Shape: Ellipse [id:dp7924281954469283] 
	\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (433.47,165.3) .. controls (433.47,158.57) and (438.19,153.12) .. (444.02,153.12) .. controls (449.85,153.12) and (454.57,158.57) .. (454.57,165.3) .. controls (454.57,172.02) and (449.85,177.47) .. (444.02,177.47) .. controls (438.19,177.47) and (433.47,172.02) .. (433.47,165.3) -- cycle ;
	%Shape: Ellipse [id:dp6593738709199484] 
	\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (364.55,97.85) .. controls (364.55,91.13) and (369.28,85.68) .. (375.1,85.68) .. controls (380.93,85.68) and (385.65,91.13) .. (385.65,97.85) .. controls (385.65,104.58) and (380.93,110.03) .. (375.1,110.03) .. controls (369.28,110.03) and (364.55,104.58) .. (364.55,97.85) -- cycle ;
	%Shape: Ellipse [id:dp29142122235088164] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (428.55,44.19) .. controls (428.55,37.47) and (433.27,32.02) .. (439.1,32.02) .. controls (444.92,32.02) and (449.65,37.47) .. (449.65,44.19) .. controls (449.65,50.91) and (444.92,56.36) .. (439.1,56.36) .. controls (433.27,56.36) and (428.55,50.91) .. (428.55,44.19) -- cycle ;
	%Straight Lines [id:da3512207083910148] 
	\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (438.3,81.81) -- (438.3,65.48)(441.3,81.81) -- (441.3,65.48) ;
	\draw [shift={(439.8,56.48)}, rotate = 90] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	\draw [shift={(439.8,90.81)}, rotate = 270] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9511743086344244] 
	\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (441.36,143.89) -- (438.78,124.27)(444.33,143.5) -- (441.76,123.88) ;
	\draw [shift={(439.1,115.16)}, rotate = 82.51] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	\draw [shift={(444.02,152.61)}, rotate = 262.51] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da9285844060925043] 
	\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (419.43,103.4) -- (394.41,100.41)(419.79,100.42) -- (394.77,97.43) ;
	\draw [shift={(385.65,97.85)}, rotate = 6.82] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	\draw [shift={(428.55,102.98)}, rotate = 186.82] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da5519000650352478] 
	\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (480.91,101.59) -- (458.75,103.64)(480.63,98.6) -- (458.47,100.66) ;
	\draw [shift={(449.65,102.98)}, rotate = 354.7] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	\draw [shift={(489.73,99.26)}, rotate = 174.7] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da039163642772078955] 
	\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (387.5,80.99) -- (419.89,54.93)(389.38,83.32) -- (421.77,57.26) ;
	\draw [shift={(427.85,50.45)}, rotate = 141.18] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	\draw [shift={(381.43,87.8)}, rotate = 321.18] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da517185103295228] 
	\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (426.45,153.4) -- (385.76,117.32)(428.44,151.16) -- (387.75,115.07) ;
	\draw [shift={(380.02,110.22)}, rotate = 41.57] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	\draw [shift={(434.18,158.25)}, rotate = 221.57] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Shape: Grid [id:dp7723071234558665] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.64,106.51) -- (519.89,106.51) -- (519.89,112.75) -- (513.64,112.75) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (513.64,106.51) -- (519.89,106.51) -- (519.89,112.75) -- (513.64,112.75) -- cycle ;
	%Shape: Grid [id:dp30420329558083226] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.64,123.62) -- (519.89,123.62) -- (519.89,129.86) -- (513.64,129.86) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (513.64,123.62) -- (519.89,123.62) -- (519.89,129.86) -- (513.64,129.86) -- cycle ;
	%Shape: Grid [id:dp3614762902131847] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.64,117.91) -- (519.89,117.91) -- (519.89,124.16) -- (513.64,124.16) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (513.64,117.91) -- (519.89,117.91) -- (519.89,124.16) -- (513.64,124.16) -- cycle ;
	%Shape: Grid [id:dp5360265422784792] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.64,112.21) -- (519.89,112.21) -- (519.89,118.46) -- (513.64,118.46) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (513.64,112.21) -- (519.89,112.21) -- (519.89,118.46) -- (513.64,118.46) -- cycle ;
	
	%Shape: Grid [id:dp6651994483828897] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (460.19,168.51) -- (466.44,168.51) -- (466.44,174.75) -- (460.19,174.75) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (460.19,168.51) -- (466.44,168.51) -- (466.44,174.75) -- (460.19,174.75) -- cycle ;
	%Shape: Grid [id:dp6655134607528581] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (460.19,185.62) -- (466.44,185.62) -- (466.44,191.86) -- (460.19,191.86) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (460.19,185.62) -- (466.44,185.62) -- (466.44,191.86) -- (460.19,191.86) -- cycle ;
	%Shape: Grid [id:dp2922637265932576] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (460.19,179.91) -- (466.44,179.91) -- (466.44,186.16) -- (460.19,186.16) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (460.19,179.91) -- (466.44,179.91) -- (466.44,186.16) -- (460.19,186.16) -- cycle ;
	%Shape: Grid [id:dp17637164740184985] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (460.19,174.21) -- (466.44,174.21) -- (466.44,180.46) -- (460.19,180.46) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (460.19,174.21) -- (466.44,174.21) -- (466.44,180.46) -- (460.19,180.46) -- cycle ;
	
	%Shape: Grid [id:dp2201098194953559] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (453.16,17.03) -- (459.41,17.03) -- (459.41,23.27) -- (453.16,23.27) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (453.16,17.03) -- (459.41,17.03) -- (459.41,23.27) -- (453.16,23.27) -- cycle ;
	%Shape: Grid [id:dp3810993166925549] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (453.16,34.14) -- (459.41,34.14) -- (459.41,40.39) -- (453.16,40.39) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (453.16,34.14) -- (459.41,34.14) -- (459.41,40.39) -- (453.16,40.39) -- cycle ;
	%Shape: Grid [id:dp5968745422027968] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (453.16,28.44) -- (459.41,28.44) -- (459.41,34.68) -- (453.16,34.68) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (453.16,28.44) -- (459.41,28.44) -- (459.41,34.68) -- (453.16,34.68) -- cycle ;
	%Shape: Grid [id:dp3762966565987296] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (453.16,22.73) -- (459.41,22.73) -- (459.41,28.98) -- (453.16,28.98) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (453.16,22.73) -- (459.41,22.73) -- (459.41,28.98) -- (453.16,28.98) -- cycle ;
	
	%Shape: Grid [id:dp9165173206783127] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (354,66.35) -- (360.25,66.35) -- (360.25,72.59) -- (354,72.59) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (354,66.35) -- (360.25,66.35) -- (360.25,72.59) -- (354,72.59) -- cycle ;
	%Shape: Grid [id:dp27086820936659184] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (354,83.46) -- (360.25,83.46) -- (360.25,89.7) -- (354,89.7) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (354,83.46) -- (360.25,83.46) -- (360.25,89.7) -- (354,89.7) -- cycle ;
	%Shape: Grid [id:dp2268448018652356] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (354,77.75) -- (360.25,77.75) -- (360.25,84) -- (354,84) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (354,77.75) -- (360.25,77.75) -- (360.25,84) -- (354,84) -- cycle ;
	%Shape: Grid [id:dp6440390124422329] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (354,72.05) -- (360.25,72.05) -- (360.25,78.3) -- (354,78.3) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (354,72.05) -- (360.25,72.05) -- (360.25,78.3) -- (354,78.3) -- cycle ;

	%Shape: Ellipse [id:dp4547668436688105] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (609.55,163.01) .. controls (609.55,157.27) and (614.37,152.61) .. (620.32,152.61) .. controls (626.27,152.61) and (631.09,157.27) .. (631.09,163.01) .. controls (631.09,168.75) and (626.27,173.41) .. (620.32,173.41) .. controls (614.37,173.41) and (609.55,168.75) .. (609.55,163.01) -- cycle ;
	%Shape: Grid [id:dp8094073677384758] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (706.22,190.26) -- (711.43,190.26) -- (711.43,195.46) -- (706.22,195.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (706.22,190.26) -- (711.43,190.26) -- (711.43,195.46) -- (706.22,195.46) -- cycle ;
	%Shape: Grid [id:dp675985258040168] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (706.22,204.41) -- (711.43,204.41) -- (711.43,209.62) -- (706.22,209.62) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (706.22,204.41) -- (711.43,204.41) -- (711.43,209.62) -- (706.22,209.62) -- cycle ;
	%Shape: Grid [id:dp043399950846082835] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (706.22,199.69) -- (711.43,199.69) -- (711.43,204.9) -- (706.22,204.9) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (706.22,199.69) -- (711.43,199.69) -- (711.43,204.9) -- (706.22,204.9) -- cycle ;
	%Shape: Grid [id:dp18828026293305] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (706.22,194.97) -- (711.43,194.97) -- (711.43,200.18) -- (706.22,200.18) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (706.22,194.97) -- (711.43,194.97) -- (711.43,200.18) -- (706.22,200.18) -- cycle ;
	
	%Shape: Grid [id:dp5327882329506733] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (636.06,137.35) -- (641.26,137.35) -- (641.26,142.55) -- (636.06,142.55) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (636.06,137.35) -- (641.26,137.35) -- (641.26,142.55) -- (636.06,142.55) -- cycle ;
	%Shape: Grid [id:dp9060568706434728] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (636.06,151.5) -- (641.26,151.5) -- (641.26,156.71) -- (636.06,156.71) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (636.06,151.5) -- (641.26,151.5) -- (641.26,156.71) -- (636.06,156.71) -- cycle ;
	%Shape: Grid [id:dp13198005282046388] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (636.06,146.78) -- (641.26,146.78) -- (641.26,151.99) -- (636.06,151.99) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (636.06,146.78) -- (641.26,146.78) -- (641.26,151.99) -- (636.06,151.99) -- cycle ;
	%Shape: Grid [id:dp46634611418352034] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (636.06,142.06) -- (641.26,142.06) -- (641.26,147.27) -- (636.06,147.27) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (636.06,142.06) -- (641.26,142.06) -- (641.26,147.27) -- (636.06,147.27) -- cycle ;
	
	%Left Right Arrow [id:dp20686442553458984] 
	\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (535.28,130.06) -- (534.63,143.09) -- (537.96,139.03) -- (549.95,148.83) -- (546.62,152.89) -- (559.26,149.66) -- (559.91,136.63) -- (556.59,140.7) -- (544.6,130.9) -- (547.92,126.83) -- cycle ;
	%Shape: Ellipse [id:dp92602563271982] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (71.83,297.09) .. controls (71.83,289.56) and (78,283.45) .. (85.62,283.45) .. controls (93.23,283.45) and (99.4,289.56) .. (99.4,297.09) .. controls (99.4,304.62) and (93.23,310.73) .. (85.62,310.73) .. controls (78,310.73) and (71.83,304.62) .. (71.83,297.09) -- cycle ;
	%Shape: Ellipse [id:dp26136484247380054] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (99.8,171.64) .. controls (99.8,164.11) and (105.98,158) .. (113.59,158) .. controls (121.2,158) and (127.38,164.11) .. (127.38,171.64) .. controls (127.38,179.17) and (121.2,185.28) .. (113.59,185.28) .. controls (105.98,185.28) and (99.8,179.17) .. (99.8,171.64) -- cycle ;
	%Shape: Ellipse [id:dp039646422375221535] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (146.43,181.46) .. controls (146.43,173.92) and (152.6,167.82) .. (160.21,167.82) .. controls (167.83,167.82) and (174,173.92) .. (174,181.46) .. controls (174,188.99) and (167.83,195.09) .. (160.21,195.09) .. controls (152.6,195.09) and (146.43,188.99) .. (146.43,181.46) -- cycle ;
	%Shape: Ellipse [id:dp17950065283491268] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (19.57,240.36) .. controls (19.57,232.83) and (25.75,226.72) .. (33.36,226.72) .. controls (40.98,226.72) and (47.15,232.83) .. (47.15,240.36) .. controls (47.15,247.89) and (40.98,254) .. (33.36,254) .. controls (25.75,254) and (19.57,247.89) .. (19.57,240.36) -- cycle ;
	%Shape: Ellipse [id:dp5632430814961639] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (81.15,238.19) .. controls (81.15,230.65) and (87.33,224.55) .. (94.94,224.55) .. controls (102.56,224.55) and (108.73,230.65) .. (108.73,238.19) .. controls (108.73,245.72) and (102.56,251.82) .. (94.94,251.82) .. controls (87.33,251.82) and (81.15,245.72) .. (81.15,238.19) -- cycle ;
	%Shape: Ellipse [id:dp6734572449113962] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (146.43,298.62) .. controls (146.43,291.09) and (152.6,284.98) .. (160.21,284.98) .. controls (167.83,284.98) and (174,291.09) .. (174,298.62) .. controls (174,306.16) and (167.83,312.26) .. (160.21,312.26) .. controls (152.6,312.26) and (146.43,306.16) .. (146.43,298.62) -- cycle ;
	%Shape: Ellipse [id:dp820796453289783] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (145.11,241.46) .. controls (145.11,233.92) and (151.28,227.82) .. (158.89,227.82) .. controls (166.51,227.82) and (172.68,233.92) .. (172.68,241.46) .. controls (172.68,248.99) and (166.51,255.09) .. (158.89,255.09) .. controls (151.28,255.09) and (145.11,248.99) .. (145.11,241.46) -- cycle ;
	%Shape: Ellipse [id:dp7988135622455923] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (15.88,300.36) .. controls (15.88,292.83) and (22.05,286.72) .. (29.67,286.72) .. controls (37.28,286.72) and (43.46,292.83) .. (43.46,300.36) .. controls (43.46,307.89) and (37.28,314) .. (29.67,314) .. controls (22.05,314) and (15.88,307.89) .. (15.88,300.36) -- cycle ;
	%Shape: Ellipse [id:dp5540417942822885] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (19.15,178.33) .. controls (19.15,170.8) and (25.33,164.69) .. (32.94,164.69) .. controls (40.56,164.69) and (46.73,170.8) .. (46.73,178.33) .. controls (46.73,185.87) and (40.56,191.97) .. (32.94,191.97) .. controls (25.33,191.97) and (19.15,185.87) .. (19.15,178.33) -- cycle ;
	%Shape: Ellipse [id:dp2612182486492203] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (29.47,240.36) .. controls (29.47,238.06) and (31.21,236.19) .. (33.36,236.19) .. controls (35.51,236.19) and (37.25,238.06) .. (37.25,240.36) .. controls (37.25,242.67) and (35.51,244.53) .. (33.36,244.53) .. controls (31.21,244.53) and (29.47,242.67) .. (29.47,240.36) -- cycle ;
	%Straight Lines [id:da99024882564921] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (32.94,190.85) -- (33.31,223.35) ;
	\draw [shift={(33.36,227.35)}, rotate = 269.34] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da44480721221224084] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (147.13,298.32) -- (103.48,297.74) ;
	\draw [shift={(99.48,297.69)}, rotate = 0.76] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da9255406295095271] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (42.89,298.89) -- (67.93,298.19) ;
	\draw [shift={(71.93,298.07)}, rotate = 178.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da38033805849360713] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (163.82,195.09) -- (163.21,223.54) ;
	\draw [shift={(163.13,227.54)}, rotate = 271.23] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da08957488765098898] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (46.32,178.33) -- (95.63,172.14) ;
	\draw [shift={(99.6,171.64)}, rotate = 172.84] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da2963833314369255] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (160.09,253.51) -- (160.2,280.98) ;
	\draw [shift={(160.21,284.98)}, rotate = 269.78] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da0030271764351662567] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (147.97,249.09) -- (98.92,286.9) ;
	\draw [shift={(95.75,289.34)}, rotate = 322.37] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da23053330454288823] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (30.95,287.87) -- (31.77,257.51) ;
	\draw [shift={(31.88,253.51)}, rotate = 91.55] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da7520018190616716] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (46.58,240.36) -- (76.8,238.44) ;
	\draw [shift={(80.79,238.19)}, rotate = 176.36] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da9388048151280407] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (106.29,231.8) -- (148.14,192.33) ;
	\draw [shift={(151.05,189.59)}, rotate = 136.67] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da22158074024510466] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (153.57,287.65) -- (119.87,187.11) ;
	\draw [shift={(118.6,183.31)}, rotate = 71.47] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da8103918176743322] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (101.35,225.53) -- (108.52,188.22) ;
	\draw [shift={(109.27,184.3)}, rotate = 100.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Shape: Ellipse [id:dp7667178160209088] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (58.78,206.8) .. controls (58.78,199.27) and (64.96,193.17) .. (72.57,193.17) .. controls (80.18,193.17) and (86.36,199.27) .. (86.36,206.8) .. controls (86.36,214.34) and (80.18,220.44) .. (72.57,220.44) .. controls (64.96,220.44) and (58.78,214.34) .. (58.78,206.8) -- cycle ;
	%Straight Lines [id:da5870629094861933] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (148.39,183.42) -- (89.45,201.46) ;
	\draw [shift={(85.62,202.63)}, rotate = 342.98] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da3916917525996386] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (62.18,200) -- (45.82,189.78) ;
	\draw [shift={(42.43,187.66)}, rotate = 32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Shape: Ellipse [id:dp4656930746348741] 
	\draw  [color={rgb, 255:red, 173; green, 33; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (56.92,265.71) .. controls (56.92,258.18) and (63.09,252.07) .. (70.71,252.07) .. controls (78.32,252.07) and (84.49,258.18) .. (84.49,265.71) .. controls (84.49,273.24) and (78.32,279.35) .. (70.71,279.35) .. controls (63.09,279.35) and (56.92,273.24) .. (56.92,265.71) -- cycle ;
	%Straight Lines [id:da38466843213170854] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (60.32,273.14) -- (43.89,287.72) ;
	\draw [shift={(40.89,290.37)}, rotate = 318.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Straight Lines [id:da07922948007350772] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (43.54,248.11) -- (55.65,256.61) ;
	\draw [shift={(58.92,258.91)}, rotate = 215.07] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;
	%Curve Lines [id:da921334114889871] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (21.16,246.15) .. controls (12.57,274.19) and (9,273.37) .. (17.13,289.48) ;
	\draw [shift={(18.83,292.78)}, rotate = 242.42] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (19.24,-5.79) .. controls (12.23,-2.46) and (5.82,-0.53) .. (0,0) .. controls (5.82,0.53) and (12.23,2.46) .. (19.24,5.79)   ;

	% Text Node
	\draw (938.8,216.19) node  [rotate=-270.29] [align=left] {\begin{minipage}[lt]{120.29pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{{\large Score Function}}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (61.42,255.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{16.33pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{11}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (24.32,167.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{9}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (62.81,197.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{16.33pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{10}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (21.56,291.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{4}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (150.79,232.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{8}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (151.64,291.77) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{3}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (78.44,287.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{7}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (84.5,230.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{6}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (150.71,171.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{5}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (25.72,230.7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{1}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (106.41,162.96) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{12.29pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle \boldsymbol{e_{2}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (241.29,174.82) node   [align=left] {\begin{minipage}[lt]{76.55pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{Model \ graph}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (97.23,353.36) node   [align=left] {\begin{minipage}[lt]{99.17pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{Knowledge graph}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (360.73,297.47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-358.43] [align=left] {$\displaystyle \mathbf{...}$};
	% Text Node
	\draw (342.37,439.82) node   [align=left] {\begin{minipage}[lt]{120.18pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{KG Subgraph Sampling}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (411.23,205.82) node   [align=left] {\begin{minipage}[lt]{159.44pt}\setlength\topsep{0pt}
			\begin{center}
				{\small \textbf{GNN Module over the Model Graph}}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (634.55,385.82) node   [align=left] {\begin{minipage}[lt]{107.37pt}\setlength\topsep{0pt}
			\begin{center}
				\textbf{{\small R-GCN over Each Subgraph with Initial Embeddings from the Model Graph}}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (257.47,263.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{2}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (301.17,274.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{5}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (240.86,325.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{6}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (300.81,327.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{8}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (756.77,185.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textbf{Head Embedding}}};
	% Text Node
	\draw (757.7,259.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\scriptsize Relation }{\tiny Embedding}}};
	% Text Node
	\draw (758.82,334.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textbf{Tail Embedding}}};
	% Text Node
	\draw (801.46,149.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.05] [align=left] {\textbf{{\large \textcolor[rgb]{0.31,0.89,0.76}{...}}}};
	% Text Node
	\draw (803.57,225.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.05] [align=left] {\textbf{{\large \textcolor[rgb]{0.31,0.89,0.76}{...}}}};
	% Text Node
	\draw (803.57,295.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.05] [align=left] {\textbf{{\large \textcolor[rgb]{0.31,0.89,0.76}{...}}}};
	% Text Node
	\draw (614.33,155.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{6}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (591.7,256.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\mathbf{_{9}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (591.86,198.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{2}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (650.57,258.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{1}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (646.71,205.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{6}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (699.04,218.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{2}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (630.39,311.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\mathbf{_{9}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (539.3,216.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{1}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (613.88,233.02) node [anchor=north west][inner sep=0.75pt]    {$L_{L}$};
	% Text Node
	\draw (685.66,288.44) node [anchor=north west][inner sep=0.75pt]    {$L_{0}$};
	% Text Node
	\draw (409.9,277.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\mathbf{_{9}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (485.45,271.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{2}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (410.24,333.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{1}}$
			\end{flushright}
			
	\end{minipage}};
	% Text Node
	\draw (468.84,333.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{10.38pt}\setlength\topsep{0pt}
			\begin{flushright}
				$\displaystyle e\boldsymbol{_{6}}$
			\end{flushright}
			
	\end{minipage}};

\end{tikzpicture}
